Single-$W$ versus $W$-pair production at LEP~II

This paper is a study of the single-$W$ and $W$-pair production at LEP~II. I show that the sensitivity of the single-$W$ production channel on the anomalous trilinear couplings of $W$ is essentially the same as the sensitivity of the channel $e^+e^-\to W^+W^-$. Therefore, even without the reconstruction of the $W$ boson, deviations form the SM predictions on trilinear couplings can be measured at the level of $0.2 - 1$, using single-$W$ production at LEP~II.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /SW_AN    EPS      A1
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 30/01/94   17.07
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2268 2268 0 0 bl 681 1701 340 340 bl 340
340
 m 340 2041 l s 357 385 m 340 385 l s 203 401 m 198 400 l 195 395 l 194 388 l
 194 383 l 195 375 l 198 371 l 203 369 l 206 369 l 210 371 l 213 375 l 215 383
l
 215 388 l 213 395 l 210 400 l 206 401 l 203 401 l cl s 227 372 m 225 371 l 227
 369 l 228 371 l 227 372 l cl s 248 401 m 243 400 l 240 395 l 239 388 l 239 383
 l 240 375 l 243 371 l 248 369 l 251 369 l 256 371 l 259 375 l 260 383 l 260
388
 l 259 395 l 256 400 l 251 401 l 248 401 l cl s 289 391 m 287 386 l 284 383 l
 280 382 l 278 382 l 274 383 l 271 386 l 269 391 l 269 392 l 271 397 l 274 400
l
 278 401 l 280 401 l 284 400 l 287 397 l 289 391 l 289 383 l 287 375 l 284 371
l
 280 369 l 277 369 l 272 371 l 271 374 l s 374 434 m 340 434 l s 233 450 m 228
 449 l 225 444 l 224 437 l 224 432 l 225 425 l 228 420 l 233 418 l 236 418 l
240
 420 l 243 425 l 245 432 l 245 437 l 243 444 l 240 449 l 236 450 l 233 450 l cl
 s 257 422 m 256 420 l 257 418 l 259 420 l 257 422 l cl s 274 444 m 277 446 l
 281 450 l 281 418 l s 357 757 m 340 757 l s 233 773 m 228 771 l 225 767 l 224
 759 l 224 755 l 225 747 l 228 743 l 233 741 l 236 741 l 240 743 l 243 747 l
245
 755 l 245 759 l 243 767 l 240 771 l 236 773 l 233 773 l cl s 257 744 m 256 743
 l 257 741 l 259 743 l 257 744 l cl s 271 765 m 271 767 l 272 770 l 274 771 l
 277 773 l 283 773 l 286 771 l 287 770 l 289 767 l 289 764 l 287 761 l 284 756
l
 269 741 l 290 741 l s 357 946 m 340 946 l s 233 962 m 228 960 l 225 955 l 224
 948 l 224 943 l 225 936 l 228 931 l 233 930 l 236 930 l 240 931 l 243 936 l
245
 943 l 245 948 l 243 955 l 240 960 l 236 962 l 233 962 l cl s 257 933 m 256 931
 l 257 930 l 259 931 l 257 933 l cl s 272 962 m 289 962 l 280 949 l 284 949 l
 287 948 l 289 946 l 290 942 l 290 939 l 289 934 l 286 931 l 281 930 l 277 930
l
 272 931 l 271 933 l 269 936 l s 357 1080 m 340 1080 l s 233 1095 m 228 1094 l
 225 1089 l 224 1082 l 224 1077 l 225 1070 l 228 1065 l 233 1064 l 236 1064 l
 240 1065 l 243 1070 l 245 1077 l 245 1082 l 243 1089 l 240 1094 l 236 1095 l
 233 1095 l cl s 257 1067 m 256 1065 l 257 1064 l 259 1065 l 257 1067 l cl s
284
 1095 m 269 1074 l 292 1074 l s 284 1095 m 284 1064 l s 357 1183 m 340 1183 l s
 233 1199 m 228 1198 l 225 1193 l 224 1186 l 224 1181 l 225 1174 l 228 1169 l
 233 1168 l 236 1168 l 240 1169 l 243 1174 l 245 1181 l 245 1186 l 243 1193 l
 240 1198 l 236 1199 l 233 1199 l cl s 257 1171 m 256 1169 l 257 1168 l 259
1169
 l 257 1171 l cl s 287 1199 m 272 1199 l 271 1186 l 272 1187 l 277 1189 l 281
 1189 l 286 1187 l 289 1184 l 290 1180 l 290 1177 l 289 1172 l 286 1169 l 281
 1168 l 277 1168 l 272 1169 l 271 1171 l 269 1174 l s 357 1268 m 340 1268 l s
 233 1284 m 228 1283 l 225 1278 l 224 1271 l 224 1266 l 225 1258 l 228 1254 l
 233 1252 l 236 1252 l 240 1254 l 243 1258 l 245 1266 l 245 1271 l 243 1278 l
 240 1283 l 236 1284 l 233 1284 l cl s 257 1255 m 256 1254 l 257 1252 l 259
1254
 l 257 1255 l cl s 289 1280 m 287 1283 l 283 1284 l 280 1284 l 275 1283 l 272
 1278 l 271 1271 l 271 1263 l 272 1257 l 275 1254 l 280 1252 l 281 1252 l 286
 1254 l 289 1257 l 290 1261 l 290 1263 l 289 1268 l 286 1271 l 281 1272 l 280
 1272 l 275 1271 l 272 1268 l 271 1263 l s 357 1340 m 340 1340 l s 233 1356 m
 228 1354 l 225 1350 l 224 1342 l 224 1338 l 225 1330 l 228 1326 l 233 1324 l
 236 1324 l 240 1326 l 243 1330 l 245 1338 l 245 1342 l 243 1350 l 240 1354 l
 236 1356 l 233 1356 l cl s 257 1327 m 256 1326 l 257 1324 l 259 1326 l 257
1327
 l cl s 290 1356 m 275 1324 l s 269 1356 m 290 1356 l s 357 1402 m 340 1402 l s
 233 1418 m 228 1417 l 225 1412 l 224 1404 l 224 1400 l 225 1392 l 228 1388 l
 233 1386 l 236 1386 l 240 1388 l 243 1392 l 245 1400 l 245 1404 l 243 1412 l
 240 1417 l 236 1418 l 233 1418 l cl s 257 1389 m 256 1388 l 257 1386 l 259
1388
 l 257 1389 l cl s 277 1418 m 272 1417 l 271 1414 l 271 1410 l 272 1407 l 275
 1406 l 281 1404 l 286 1403 l 289 1400 l 290 1397 l 290 1392 l 289 1389 l 287
 1388 l 283 1386 l 277 1386 l 272 1388 l 271 1389 l 269 1392 l 269 1397 l 271
 1400 l 274 1403 l 278 1404 l 284 1406 l 287 1407 l 289 1410 l 289 1414 l 287
 1417 l 283 1418 l 277 1418 l cl s 357 1457 m 340 1457 l s 233 1473 m 228 1471
l
 225 1467 l 224 1459 l 224 1455 l 225 1447 l 228 1443 l 233 1441 l 236 1441 l
 240 1443 l 243 1447 l 245 1455 l 245 1459 l 243 1467 l 240 1471 l 236 1473 l
 233 1473 l cl s 257 1444 m 256 1443 l 257 1441 l 259 1443 l 257 1444 l cl s
289
 1462 m 287 1458 l 284 1455 l 280 1453 l 278 1453 l 274 1455 l 271 1458 l 269
 1462 l 269 1464 l 271 1468 l 274 1471 l 278 1473 l 280 1473 l 284 1471 l 287
 1468 l 289 1462 l 289 1455 l 287 1447 l 284 1443 l 280 1441 l 277 1441 l 272
 1443 l 271 1446 l s 374 1506 m 340 1506 l s 274 1516 m 277 1517 l 281 1522 l
 281 1490 l s 357 1829 m 340 1829 l s 271 1837 m 271 1838 l 272 1841 l 274 1843
 l 277 1844 l 283 1844 l 286 1843 l 287 1841 l 289 1838 l 289 1835 l 287 1832 l
 284 1828 l 269 1813 l 290 1813 l s 357 2017 m 340 2017 l s 272 2033 m 289 2033
 l 280 2021 l 284 2021 l 287 2020 l 289 2018 l 290 2014 l 290 2011 l 289 2006 l
 286 2003 l 281 2001 l 277 2001 l 272 2003 l 271 2004 l 269 2007 l s 340 340 m
 1021 340 l s 340 374 m 340 340 l s 374 357 m 374 340 l s 408 357 m 408 340 l s
 442 357 m 442 340 l s 476 357 m 476 340 l s 510 374 m 510 340 l s 544 357 m
544
 340 l s 578 357 m 578 340 l s 612 357 m 612 340 l s 646 357 m 646 340 l s 680
 374 m 680 340 l s 714 357 m 714 340 l s 748 357 m 748 340 l s 782 357 m 782
340
 l s 816 357 m 816 340 l s 850 374 m 850 340 l s 885 357 m 885 340 l s 919 357
m
 919 340 l s 953 357 m 953 340 l s 987 357 m 987 340 l s 1021 374 m 1021 340 l
s
 340 374 m 340 340 l s 1021 374 m 1021 340 l s 311 299 m 339 299 l s 354 311 m
 357 313 l 361 318 l 361 286 l s 459 299 m 486 299 l s 506 318 m 501 316 l 498
 311 l 497 304 l 497 299 l 498 292 l 501 287 l 506 286 l 509 286 l 513 287 l
516
 292 l 518 299 l 518 304 l 516 311 l 513 316 l 509 318 l 506 318 l cl s 530 289
 m 528 287 l 530 286 l 531 287 l 530 289 l cl s 560 318 m 545 318 l 544 304 l
 545 305 l 550 307 l 554 307 l 559 305 l 562 302 l 563 298 l 563 295 l 562 290
l
 559 287 l 554 286 l 550 286 l 545 287 l 544 289 l 542 292 l s 679 318 m 674
316
 l 671 311 l 670 304 l 670 299 l 671 292 l 674 287 l 679 286 l 682 286 l 686
287
 l 689 292 l 691 299 l 691 304 l 689 311 l 686 316 l 682 318 l 679 318 l cl s
 826 318 m 822 316 l 819 311 l 817 304 l 817 299 l 819 292 l 822 287 l 826 286
l
 829 286 l 834 287 l 837 292 l 838 299 l 838 304 l 837 311 l 834 316 l 829 318
l
 826 318 l cl s 850 289 m 849 287 l 850 286 l 852 287 l 850 289 l cl s 881 318
m
 866 318 l 864 304 l 866 305 l 870 307 l 875 307 l 879 305 l 882 302 l 884 298
l
 884 295 l 882 290 l 879 287 l 875 286 l 870 286 l 866 287 l 864 289 l 863 292
l
 s 1015 311 m 1018 313 l 1022 318 l 1022 286 l s 1021 340 m 1021 2041 l s 1004
 385 m 1021 385 l s 987 434 m 1021 434 l s 1004 757 m 1021 757 l s 1004 946 m
 1021 946 l s 1004 1080 m 1021 1080 l s 1004 1183 m 1021 1183 l s 1004 1268 m
 1021 1268 l s 1004 1340 m 1021 1340 l s 1004 1402 m 1021 1402 l s 1004 1457 m
 1021 1457 l s 987 1506 m 1021 1506 l s 1004 1829 m 1021 1829 l s 1004 2017 m
 1021 2017 l s 340 2041 m 1021 2041 l s 340 2007 m 340 2041 l s 374 2024 m 374
 2041 l s 408 2024 m 408 2041 l s 442 2024 m 442 2041 l s 476 2024 m 476 2041 l
 s 510 2007 m 510 2041 l s 544 2024 m 544 2041 l s 578 2024 m 578 2041 l s 612
 2024 m 612 2041 l s 646 2024 m 646 2041 l s 680 2007 m 680 2041 l s 714 2024 m
 714 2041 l s 748 2024 m 748 2041 l s 782 2024 m 782 2041 l s 816 2024 m 816
 2041 l s 850 2007 m 850 2041 l s 885 2024 m 885 2041 l s 919 2024 m 919 2041 l
 s 953 2024 m 953 2041 l s 987 2024 m 987 2041 l s 1021 2007 m 1021 2041 l s
340
 2007 m 340 2041 l s 1021 2007 m 1021 2041 l s 942 245 m 945 250 l 950 256 l
956
 256 l 958 253 l 958 247 l 956 234 l 956 226 l 958 220 l 961 218 l 967 218 l
972
 220 l 977 229 l 980 234 l 983 242 l 985 256 l 985 264 l 983 272 l 977 274 l
972
 274 l 969 269 l 969 264 l 972 256 l 977 247 l 983 242 l 991 237 l s 1000 214 m
 1017 214 l 1017 217 l 1015 220 l 1014 221 l 1011 222 l 1007 222 l 1004 221 l
 1002 218 l 1000 214 l 1000 212 l 1002 208 l 1004 205 l 1007 204 l 1011 204 l
 1014 205 l 1017 208 l s 125 1474 m 181 1474 l s 152 1474 m 146 1469 l 144 1463
 l 144 1455 l 146 1450 l 152 1445 l 160 1442 l 165 1442 l 173 1445 l 179 1450 l
 181 1455 l 181 1463 l 179 1469 l 173 1474 l s 144 1534 m 144 1507 l 146 1501 l
 152 1496 l 160 1493 l 168 1493 l 176 1496 l 179 1499 l 181 1504 l 181 1509 l
 179 1515 l 173 1520 l 165 1523 l 157 1523 l 149 1520 l 146 1517 l 144 1512 l s
 141 1563 m 171 1542 l s 125 1607 m 181 1607 l s 152 1607 m 146 1601 l 144 1596
 l 144 1588 l 146 1582 l 152 1577 l 160 1574 l 165 1574 l 173 1577 l 179 1582 l
 181 1588 l 181 1596 l 179 1601 l 173 1607 l s 152 1658 m 146 1652 l 144 1647 l
 144 1639 l 146 1633 l 152 1628 l 160 1625 l 165 1625 l 173 1628 l 179 1633 l
 181 1639 l 181 1647 l 179 1652 l 173 1658 l s 144 1688 m 146 1682 l 152 1677 l
 160 1674 l 165 1674 l 173 1677 l 179 1682 l 181 1687 l 181 1696 l 179 1701 l
 173 1706 l 165 1709 l 160 1709 l 152 1706 l 146 1701 l 144 1696 l 144 1688 l
cl
 s 152 1755 m 146 1752 l 144 1744 l 144 1736 l 146 1728 l 152 1725 l 157 1728 l
 160 1733 l 163 1747 l 165 1752 l 171 1755 l 173 1755 l 179 1752 l 181 1744 l
 181 1736 l 179 1728 l 173 1725 l s 154 1766 m 149 1768 l 144 1774 l 144 1779 l
 146 1782 l 152 1782 l 165 1779 l 173 1779 l 179 1782 l 181 1785 l 181 1790 l
 179 1795 l 171 1801 l 165 1804 l 157 1806 l 144 1809 l 136 1809 l 127 1806 l
 125 1801 l 125 1795 l 130 1793 l 136 1793 l 144 1795 l 152 1801 l 157 1806 l
 163 1814 l s 141 1914 m 146 1909 l 152 1906 l 160 1906 l 165 1909 l 171 1914 l
 s 144 1930 m 200 1930 l s 152 1930 m 146 1936 l 144 1941 l 144 1949 l 146 1955
 l 152 1960 l 160 1963 l 165 1963 l 173 1960 l 179 1955 l 181 1949 l 181 1941 l
 179 1936 l 173 1930 l s 125 1982 m 181 1982 l s 152 1982 m 146 1987 l 144 1993
 l 144 2001 l 146 2006 l 152 2011 l 160 2014 l 165 2014 l 173 2011 l 179 2006 l
 181 2001 l 181 1993 l 179 1987 l 173 1982 l s 141 2028 m 146 2033 l 152 2036 l
 160 2036 l 165 2033 l 171 2028 l s 413 1824 m 423 1779 l s 434 1824 m 423 1779
 l s 434 1824 m 445 1779 l s 456 1824 m 445 1779 l s 467 1796 m 492 1796 l 492
 1801 l 490 1805 l 488 1807 l 484 1809 l 477 1809 l 473 1807 l 469 1803 l 467
 1796 l 467 1792 l 469 1786 l 473 1781 l 477 1779 l 484 1779 l 488 1781 l 492
 1786 l s 505 1809 m 512 1809 l 510 1796 l 508 1786 l 505 1779 l s 534 1809 m
 531 1803 l 529 1798 l 525 1792 l 518 1786 l 512 1781 l 505 1779 l s 1365 1824
m
 1376 1779 l s 1387 1824 m 1376 1779 l s 1387 1824 m 1398 1779 l s 1408 1824 m
 1398 1779 l s 1417 1824 m 1428 1779 l s 1439 1824 m 1428 1779 l s 1439 1824 m
 1449 1779 l s 1460 1824 m 1449 1779 l s 411 561 m 411 657 l s 411 668 m 411
746
 l s 519 834 m 519 904 l s 519 916 m 519 975 l s 627 1114 m 627 1165 l s 627
 1176 m 627 1221 l s 734 1307 m 734 1347 l s 734 1359 m 734 1395 l s 842 1496 m
 842 1528 l s 842 1539 m 842 1568 l s 949 1751 m 949 1773 l s 949 1785 m 949
 1806 l s /w 11 def /w2 {w 2 div} def /w3 {w 3 div} def 411 663 m20 519 910 m20
 627 1170 m20 734 1353 m20 842 1534 m20 949 1779 m20 411 755 m 426 784 l s 440
 812 m 455 840 l s 469 869 m 483 897 l s 497 926 m 511 954 l s 525 983 m 538
 1011 l s 552 1040 m 565 1069 l s 578 1098 m 591 1127 l s 605 1155 m 615 1175 l
 s 615 1175 m 619 1184 l s 634 1212 m 648 1235 l s 648 1235 m 650 1239 l s 667
 1266 m 684 1293 l s 701 1320 m 718 1347 l s 735 1374 m 752 1401 l s 769 1427 m
 786 1454 l s 803 1481 m 814 1498 l s 814 1498 m 819 1508 l s 833 1536 m 842
 1554 l s 842 1554 m 847 1565 l s 859 1594 m 871 1624 l s 883 1654 m 894 1683 l
 s 904 1713 m 914 1740 l s 914 1740 m 915 1743 l s 925 1773 m 931 1793 l s 931
 1793 m 934 1804 l s 944 1834 m 949 1852 l s 411 1031 m 428 1057 l s /w 2
 def /w2 {w 2 div} def /w3 {w 3 div} def 437 1071 m20 437 1071 m20 445 1084 m
 462 1111 l s 471 1124 m20 471 1124 m20 479 1138 m 496 1165 l s 505 1178 m20
505
 1178 m20 513 1191 m 519 1200 l s 519 1200 m 530 1218 l s 539 1232 m20 539 1232
 m20 547 1245 m 564 1272 l s 572 1286 m20 572 1286 m20 581 1299 m 597 1326 l s
 606 1339 m20 606 1339 m20 615 1353 m 627 1371 l s 627 1371 m 632 1379 l s 642
 1392 m20 642 1392 m20 651 1405 m 652 1407 l s 652 1407 m 670 1430 l s 679 1443
 m20 679 1443 m20 689 1456 m 708 1481 l s 717 1494 m20 717 1494 m20 727 1507 m
 727 1508 l s 727 1508 m 734 1518 l s 734 1518 m 745 1533 l s 754 1546 m20 754
 1546 m20 763 1559 m 781 1585 l s 790 1598 m20 790 1598 m20 799 1611 m 806 1622
 l s 806 1622 m 815 1639 l s 823 1653 m20 823 1653 m20 830 1667 m 832 1670 l s
 832 1670 m 842 1692 l s 842 1692 m 844 1695 l s 850 1710 m20 850 1710 m20 856
 1724 m 859 1729 l s 859 1729 m 868 1754 l s 874 1769 m20 874 1769 m20 880 1783
 m 889 1807 l s 889 1807 m 891 1813 l s 896 1828 m20 896 1828 m20 902 1843 m
905
 1852 l s 905 1852 m 912 1873 l s 917 1888 m20 917 1888 m20 922 1903 m 932 1933
 l s 936 1949 m20 936 1949 m20 941 1964 m 949 1992 l s 681 1701 1247 340 bl
1247
 340 m 1247 2041 l s 1281 346 m 1247 346 l s 1140 362 m 1136 360 l 1132 355 l
 1131 348 l 1131 343 l 1132 336 l 1136 331 l 1140 330 l 1143 330 l 1148 331 l
 1151 336 l 1152 343 l 1152 348 l 1151 355 l 1148 360 l 1143 362 l 1140 362 l
cl
 s 1164 333 m 1163 331 l 1164 330 l 1166 331 l 1164 333 l cl s 1181 355 m 1184
 357 l 1188 362 l 1188 330 l s 1264 677 m 1247 677 l s 1140 693 m 1136 691 l
 1132 687 l 1131 679 l 1131 675 l 1132 667 l 1136 663 l 1140 661 l 1143 661 l
 1148 663 l 1151 667 l 1152 675 l 1152 679 l 1151 687 l 1148 691 l 1143 693 l
 1140 693 l cl s 1164 664 m 1163 663 l 1164 661 l 1166 663 l 1164 664 l cl s
 1178 685 m 1178 687 l 1179 690 l 1181 691 l 1184 693 l 1190 693 l 1193 691 l
 1194 690 l 1196 687 l 1196 684 l 1194 681 l 1191 676 l 1176 661 l 1198 661 l s
 1264 871 m 1247 871 l s 1140 887 m 1136 885 l 1132 881 l 1131 873 l 1131 869 l
 1132 861 l 1136 857 l 1140 855 l 1143 855 l 1148 857 l 1151 861 l 1152 869 l
 1152 873 l 1151 881 l 1148 885 l 1143 887 l 1140 887 l cl s 1164 858 m 1163
857
 l 1164 855 l 1166 857 l 1164 858 l cl s 1179 887 m 1196 887 l 1187 875 l 1191
 875 l 1194 873 l 1196 872 l 1198 867 l 1198 864 l 1196 860 l 1193 857 l 1188
 855 l 1184 855 l 1179 857 l 1178 858 l 1176 861 l s 1264 1008 m 1247 1008 l s
 1140 1024 m 1136 1023 l 1132 1018 l 1131 1011 l 1131 1006 l 1132 999 l 1136
994
 l 1140 993 l 1143 993 l 1148 994 l 1151 999 l 1152 1006 l 1152 1011 l 1151
1018
 l 1148 1023 l 1143 1024 l 1140 1024 l cl s 1164 996 m 1163 994 l 1164 993 l
 1166 994 l 1164 996 l cl s 1191 1024 m 1176 1003 l 1199 1003 l s 1191 1024 m
 1191 993 l s 1264 1115 m 1247 1115 l s 1140 1131 m 1136 1129 l 1132 1125 l
1131
 1117 l 1131 1113 l 1132 1105 l 1136 1101 l 1140 1099 l 1143 1099 l 1148 1101 l
 1151 1105 l 1152 1113 l 1152 1117 l 1151 1125 l 1148 1129 l 1143 1131 l 1140
 1131 l cl s 1164 1102 m 1163 1101 l 1164 1099 l 1166 1101 l 1164 1102 l cl s
 1194 1131 m 1179 1131 l 1178 1117 l 1179 1119 l 1184 1120 l 1188 1120 l 1193
 1119 l 1196 1116 l 1198 1111 l 1198 1108 l 1196 1104 l 1193 1101 l 1188 1099 l
 1184 1099 l 1179 1101 l 1178 1102 l 1176 1105 l s 1264 1202 m 1247 1202 l s
 1140 1218 m 1136 1217 l 1132 1212 l 1131 1205 l 1131 1200 l 1132 1192 l 1136
 1188 l 1140 1186 l 1143 1186 l 1148 1188 l 1151 1192 l 1152 1200 l 1152 1205 l
 1151 1212 l 1148 1217 l 1143 1218 l 1140 1218 l cl s 1164 1189 m 1163 1188 l
 1164 1186 l 1166 1188 l 1164 1189 l cl s 1196 1214 m 1194 1217 l 1190 1218 l
 1187 1218 l 1182 1217 l 1179 1212 l 1178 1205 l 1178 1197 l 1179 1191 l 1182
 1188 l 1187 1186 l 1188 1186 l 1193 1188 l 1196 1191 l 1198 1195 l 1198 1197 l
 1196 1202 l 1193 1205 l 1188 1206 l 1187 1206 l 1182 1205 l 1179 1202 l 1178
 1197 l s 1264 1276 m 1247 1276 l s 1140 1292 m 1136 1290 l 1132 1286 l 1131
 1278 l 1131 1274 l 1132 1266 l 1136 1262 l 1140 1260 l 1143 1260 l 1148 1262 l
 1151 1266 l 1152 1274 l 1152 1278 l 1151 1286 l 1148 1290 l 1143 1292 l 1140
 1292 l cl s 1164 1263 m 1163 1262 l 1164 1260 l 1166 1262 l 1164 1263 l cl s
 1198 1292 m 1182 1260 l s 1176 1292 m 1198 1292 l s 1264 1340 m 1247 1340 l s
 1140 1356 m 1136 1354 l 1132 1350 l 1131 1342 l 1131 1338 l 1132 1330 l 1136
 1325 l 1140 1324 l 1143 1324 l 1148 1325 l 1151 1330 l 1152 1338 l 1152 1342 l
 1151 1350 l 1148 1354 l 1143 1356 l 1140 1356 l cl s 1164 1327 m 1163 1325 l
 1164 1324 l 1166 1325 l 1164 1327 l cl s 1184 1356 m 1179 1354 l 1178 1351 l
 1178 1348 l 1179 1345 l 1182 1344 l 1188 1342 l 1193 1341 l 1196 1338 l 1198
 1335 l 1198 1330 l 1196 1327 l 1194 1325 l 1190 1324 l 1184 1324 l 1179 1325 l
 1178 1327 l 1176 1330 l 1176 1335 l 1178 1338 l 1181 1341 l 1185 1342 l 1191
 1344 l 1194 1345 l 1196 1348 l 1196 1351 l 1194 1354 l 1190 1356 l 1184 1356 l
 cl s 1264 1396 m 1247 1396 l s 1140 1412 m 1136 1410 l 1132 1406 l 1131 1398 l
 1131 1394 l 1132 1386 l 1136 1382 l 1140 1380 l 1143 1380 l 1148 1382 l 1151
 1386 l 1152 1394 l 1152 1398 l 1151 1406 l 1148 1410 l 1143 1412 l 1140 1412 l
 cl s 1164 1383 m 1163 1382 l 1164 1380 l 1166 1382 l 1164 1383 l cl s 1196
1401
 m 1194 1397 l 1191 1394 l 1187 1392 l 1185 1392 l 1181 1394 l 1178 1397 l 1176
 1401 l 1176 1403 l 1178 1407 l 1181 1410 l 1185 1412 l 1187 1412 l 1191 1410 l
 1194 1407 l 1196 1401 l 1196 1394 l 1194 1386 l 1191 1382 l 1187 1380 l 1184
 1380 l 1179 1382 l 1178 1385 l s 1281 1446 m 1247 1446 l s 1181 1456 m 1184
 1458 l 1188 1462 l 1188 1431 l s 1264 1778 m 1247 1778 l s 1178 1786 m 1178
 1788 l 1179 1791 l 1181 1792 l 1184 1794 l 1190 1794 l 1193 1792 l 1194 1791 l
 1196 1788 l 1196 1785 l 1194 1782 l 1191 1777 l 1176 1762 l 1198 1762 l s 1264
 1972 m 1247 1972 l s 1179 1988 m 1196 1988 l 1187 1975 l 1191 1975 l 1194 1974
 l 1196 1972 l 1198 1968 l 1198 1965 l 1196 1960 l 1193 1957 l 1188 1956 l 1184
 1956 l 1179 1957 l 1178 1959 l 1176 1962 l s 1247 340 m 1928 340 l s 1247 374
m
 1247 340 l s 1281 357 m 1281 340 l s 1315 357 m 1315 340 l s 1349 357 m 1349
 340 l s 1383 357 m 1383 340 l s 1417 374 m 1417 340 l s 1452 357 m 1452 340 l
s
 1486 357 m 1486 340 l s 1520 357 m 1520 340 l s 1554 357 m 1554 340 l s 1588
 374 m 1588 340 l s 1622 357 m 1622 340 l s 1656 357 m 1656 340 l s 1690 357 m
 1690 340 l s 1724 357 m 1724 340 l s 1758 374 m 1758 340 l s 1792 357 m 1792
 340 l s 1826 357 m 1826 340 l s 1860 357 m 1860 340 l s 1894 357 m 1894 340 l
s
 1928 374 m 1928 340 l s 1247 374 m 1247 340 l s 1928 374 m 1928 340 l s 1219
 299 m 1246 299 l s 1261 311 m 1264 313 l 1269 318 l 1269 286 l s 1366 299 m
 1393 299 l s 1413 318 m 1408 316 l 1405 311 l 1404 304 l 1404 299 l 1405 292 l
 1408 287 l 1413 286 l 1416 286 l 1421 287 l 1424 292 l 1425 299 l 1425 304 l
 1424 311 l 1421 316 l 1416 318 l 1413 318 l cl s 1437 289 m 1436 287 l 1437
286
 l 1439 287 l 1437 289 l cl s 1467 318 m 1452 318 l 1451 304 l 1452 305 l 1457
 307 l 1461 307 l 1466 305 l 1469 302 l 1470 298 l 1470 295 l 1469 290 l 1466
 287 l 1461 286 l 1457 286 l 1452 287 l 1451 289 l 1449 292 l s 1586 318 m 1582
 316 l 1579 311 l 1577 304 l 1577 299 l 1579 292 l 1582 287 l 1586 286 l 1589
 286 l 1594 287 l 1597 292 l 1598 299 l 1598 304 l 1597 311 l 1594 316 l 1589
 318 l 1586 318 l cl s 1734 318 m 1729 316 l 1726 311 l 1724 304 l 1724 299 l
 1726 292 l 1729 287 l 1734 286 l 1737 286 l 1741 287 l 1744 292 l 1746 299 l
 1746 304 l 1744 311 l 1741 316 l 1737 318 l 1734 318 l cl s 1758 289 m 1756
287
 l 1758 286 l 1759 287 l 1758 289 l cl s 1788 318 m 1773 318 l 1771 304 l 1773
 305 l 1777 307 l 1782 307 l 1786 305 l 1789 302 l 1791 298 l 1791 295 l 1789
 290 l 1786 287 l 1782 286 l 1777 286 l 1773 287 l 1771 289 l 1770 292 l s 1922
 311 m 1925 313 l 1929 318 l 1929 286 l s 1928 340 m 1928 2041 l s 1894 346 m
 1928 346 l s 1911 677 m 1928 677 l s 1911 871 m 1928 871 l s 1911 1008 m 1928
 1008 l s 1911 1115 m 1928 1115 l s 1911 1202 m 1928 1202 l s 1911 1276 m 1928
 1276 l s 1911 1340 m 1928 1340 l s 1911 1396 m 1928 1396 l s 1894 1446 m 1928
 1446 l s 1911 1778 m 1928 1778 l s 1911 1972 m 1928 1972 l s 1247 2041 m 1928
 2041 l s 1247 2007 m 1247 2041 l s 1281 2024 m 1281 2041 l s 1315 2024 m 1315
 2041 l s 1349 2024 m 1349 2041 l s 1383 2024 m 1383 2041 l s 1417 2007 m 1417
 2041 l s 1452 2024 m 1452 2041 l s 1486 2024 m 1486 2041 l s 1520 2024 m 1520
 2041 l s 1554 2024 m 1554 2041 l s 1588 2007 m 1588 2041 l s 1622 2024 m 1622
 2041 l s 1656 2024 m 1656 2041 l s 1690 2024 m 1690 2041 l s 1724 2024 m 1724
 2041 l s 1758 2007 m 1758 2041 l s 1792 2024 m 1792 2041 l s 1826 2024 m 1826
 2041 l s 1860 2024 m 1860 2041 l s 1894 2024 m 1894 2041 l s 1928 2007 m 1928
 2041 l s 1247 2007 m 1247 2041 l s 1928 2007 m 1928 2041 l s 1841 245 m 1844
 250 l 1849 256 l 1855 256 l 1858 253 l 1858 247 l 1855 234 l 1855 226 l 1858
 220 l 1860 218 l 1866 218 l 1871 220 l 1876 229 l 1879 234 l 1882 242 l 1885
 256 l 1885 264 l 1882 272 l 1876 274 l 1871 274 l 1868 269 l 1868 264 l 1871
 256 l 1876 247 l 1882 242 l 1890 237 l s 1898 232 m 1905 204 l s 1912 232 m
 1905 204 l s 1912 232 m 1918 204 l s 1925 232 m 1918 204 l s [] 0 sd 1310 553
m
 1310 666 l s 1310 677 m 1310 767 l s 1421 729 m 1421 823 l s 1421 834 m 1421
 910 l s 1532 930 m 1532 1004 l s 1532 1016 m 1532 1079 l s 1643 1140 m 1643
 1199 l s 1643 1210 m 1643 1261 l s 1754 1375 m 1754 1420 l s 1754 1431 m 1754
 1471 l s 1865 1703 m 1865 1733 l s 1865 1744 m 1865 1772 l s [] 0 sd /w 11
 def /w2 {w 2 div} def /w3 {w 3 div} def 1310 672 m20 1421 828 m20 1532 1010
m20
 1643 1205 m20 1754 1425 m20 1865 1738 m20 1310 363 m 1320 393 l s 1330 423 m
 1341 453 l s 1351 483 m 1357 501 l s 1357 501 m 1361 513 l s 1372 543 m 1382
 573 l s 1393 603 m 1403 633 l s 1414 663 m 1421 682 l s 1421 682 m 1425 693 l
s
 1436 722 m 1446 752 l s 1457 782 m 1468 812 l s 1479 842 m 1481 847 l s 1481
 847 m 1490 872 l s 1501 901 m 1507 918 l s 1507 918 m 1513 931 l s 1525 960 m
 1532 979 l s 1532 979 m 1537 990 l s 1550 1018 m 1564 1047 l s 1577 1076 m
1591
 1104 l s 1604 1133 m 1618 1162 l s 1631 1191 m 1643 1215 l s 1643 1215 m 1645
 1219 l s 1658 1249 m 1670 1278 l s 1683 1307 m 1696 1336 l s 1708 1365 m 1720
 1394 l s 1732 1424 m 1743 1454 l s 1754 1483 m 1754 1484 l s 1754 1484 m 1764
 1514 l s 1775 1544 m 1778 1554 l s 1778 1554 m 1784 1574 l s 1794 1604 m 1802
 1630 l s 1802 1630 m 1804 1634 l s 1813 1665 m 1822 1695 l s 1831 1726 m 1840
 1756 l s 1848 1787 m 1849 1790 l s 1849 1790 m 1857 1817 l s 1310 734 m 1324
 762 l s /w 2 def /w2 {w 2 div} def /w3 {w 3 div} def 1330 777 m20 1330 777 m20
 1337 791 m 1351 820 l s 1358 834 m20 1358 834 m20 1364 848 m 1378 877 l s 1385
 892 m20 1385 892 m20 1392 906 m 1405 935 l s 1412 949 m20 1412 949 m20 1419
963
 m 1421 968 l s 1421 968 m 1432 992 l s 1439 1006 m20 1439 1006 m20 1446 1021 m
 1459 1050 l s 1466 1064 m20 1466 1064 m20 1472 1078 m 1486 1107 l s 1493 1121
 m20 1493 1121 m20 1499 1136 m 1503 1143 l s 1503 1143 m 1513 1164 l s 1521
1179
 m20 1521 1179 m20 1528 1193 m 1532 1201 l s 1532 1201 m 1543 1221 l s 1551
1234
 m20 1551 1234 m20 1559 1248 m 1576 1275 l s 1584 1289 m20 1584 1289 m20 1592
 1302 m 1609 1329 l s 1617 1343 m20 1617 1343 m20 1625 1356 m 1638 1377 l s
1638
 1377 m 1641 1384 l s 1649 1398 m20 1649 1398 m20 1656 1412 m 1671 1440 l s
1678
 1454 m20 1678 1454 m20 1685 1468 m 1687 1471 l s 1687 1471 m 1699 1497 l s
1706
 1511 m20 1706 1511 m20 1713 1525 m 1726 1554 l s 1732 1569 m20 1732 1569 m20
 1738 1584 m 1745 1601 l s 1745 1601 m 1750 1613 l s 1756 1628 m20 1756 1628
m20
 1761 1643 m 1772 1673 l s 1777 1688 m20 1777 1688 m20 1782 1703 m 1793 1733 l
s
 1798 1748 m20 1798 1748 m20 1803 1763 m 1812 1793 l s 1817 1808 m20 1817 1808
 m20 1822 1823 m 1831 1854 l s 1836 1869 m20 1836 1869 m20 1840 1884 m 1849
1915
 l s 1854 1930 m20 1854 1930 m20 1858 1945 m 1859 1947 l s 1859 1947 m 1865
1971
 l s
gr gr showpage
end
%%EOF
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /SW_XTH   EPS      A1
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 30/01/94   17.05
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2268 2268 0 0 bl 1588 1701 340 340 bl 340
 340 m 340 2041 l s 374 340 m 340 340 l s 357 383 m 340 383 l s 357 425 m 340
 425 l s 357 468 m 340 468 l s 357 510 m 340 510 l s 374 553 m 340 553 l s 357
 595 m 340 595 l s 357 638 m 340 638 l s 357 680 m 340 680 l s 357 723 m 340
723
 l s 374 765 m 340 765 l s 357 808 m 340 808 l s 357 850 m 340 850 l s 357 893
m
 340 893 l s 357 936 m 340 936 l s 374 978 m 340 978 l s 357 1021 m 340 1021 l
s
 357 1063 m 340 1063 l s 357 1106 m 340 1106 l s 357 1148 m 340 1148 l s 374
 1191 m 340 1191 l s 357 1233 m 340 1233 l s 357 1276 m 340 1276 l s 357 1318 m
 340 1318 l s 357 1361 m 340 1361 l s 374 1403 m 340 1403 l s 357 1446 m 340
 1446 l s 357 1488 m 340 1488 l s 357 1531 m 340 1531 l s 357 1573 m 340 1573 l
 s 374 1616 m 340 1616 l s 357 1658 m 340 1658 l s 357 1701 m 340 1701 l s 357
 1744 m 340 1744 l s 357 1786 m 340 1786 l s 374 1829 m 340 1829 l s 357 1871 m
 340 1871 l s 357 1914 m 340 1914 l s 357 1956 m 340 1956 l s 357 1999 m 340
 1999 l s 374 2041 m 340 2041 l s 374 2041 m 340 2041 l s 278 356 m 274 355 l
 271 350 l 269 342 l 269 338 l 271 330 l 274 326 l 278 324 l 281 324 l 286 326
l
 289 330 l 290 338 l 290 342 l 289 350 l 286 355 l 281 356 l 278 356 l cl s 203
 569 m 198 567 l 195 563 l 194 555 l 194 551 l 195 543 l 198 538 l 203 537 l
206
 537 l 210 538 l 213 543 l 215 551 l 215 555 l 213 563 l 210 567 l 206 569 l
203
 569 l cl s 227 540 m 225 538 l 227 537 l 228 538 l 227 540 l cl s 248 569 m
243
 567 l 240 563 l 239 555 l 239 551 l 240 543 l 243 538 l 248 537 l 251 537 l
256
 538 l 259 543 l 260 551 l 260 555 l 259 563 l 256 567 l 251 569 l 248 569 l cl
 s 287 569 m 272 569 l 271 555 l 272 557 l 277 558 l 281 558 l 286 557 l 289
554
 l 290 549 l 290 546 l 289 541 l 286 538 l 281 537 l 277 537 l 272 538 l 271
540
 l 269 543 l s 233 781 m 228 780 l 225 775 l 224 768 l 224 763 l 225 756 l 228
 751 l 233 750 l 236 750 l 240 751 l 243 756 l 245 763 l 245 768 l 243 775 l
240
 780 l 236 781 l 233 781 l cl s 257 753 m 256 751 l 257 750 l 259 751 l 257 753
 l cl s 274 775 m 277 777 l 281 781 l 281 750 l s 203 994 m 198 992 l 195 988 l
 194 980 l 194 976 l 195 968 l 198 964 l 203 962 l 206 962 l 210 964 l 213 968
l
 215 976 l 215 980 l 213 988 l 210 992 l 206 994 l 203 994 l cl s 227 965 m 225
 964 l 227 962 l 228 964 l 227 965 l cl s 243 988 m 246 989 l 251 994 l 251 962
 l s 287 994 m 272 994 l 271 980 l 272 982 l 277 983 l 281 983 l 286 982 l 289
 979 l 290 974 l 290 971 l 289 967 l 286 964 l 281 962 l 277 962 l 272 964 l
271
 965 l 269 968 l s 233 1207 m 228 1205 l 225 1201 l 224 1193 l 224 1188 l 225
 1181 l 228 1176 l 233 1175 l 236 1175 l 240 1176 l 243 1181 l 245 1188 l 245
 1193 l 243 1201 l 240 1205 l 236 1207 l 233 1207 l cl s 257 1178 m 256 1176 l
 257 1175 l 259 1176 l 257 1178 l cl s 271 1199 m 271 1201 l 272 1204 l 274
1205
 l 277 1207 l 283 1207 l 286 1205 l 287 1204 l 289 1201 l 289 1198 l 287 1194 l
 284 1190 l 269 1175 l 290 1175 l s 203 1419 m 198 1418 l 195 1413 l 194 1406 l
 194 1401 l 195 1393 l 198 1389 l 203 1387 l 206 1387 l 210 1389 l 213 1393 l
 215 1401 l 215 1406 l 213 1413 l 210 1418 l 206 1419 l 203 1419 l cl s 227
1390
 m 225 1389 l 227 1387 l 228 1389 l 227 1390 l cl s 240 1412 m 240 1413 l 242
 1416 l 243 1418 l 246 1419 l 253 1419 l 256 1418 l 257 1416 l 259 1413 l 259
 1410 l 257 1407 l 254 1403 l 239 1387 l 260 1387 l s 287 1419 m 272 1419 l 271
 1406 l 272 1407 l 277 1409 l 281 1409 l 286 1407 l 289 1404 l 290 1400 l 290
 1397 l 289 1392 l 286 1389 l 281 1387 l 277 1387 l 272 1389 l 271 1390 l 269
 1393 l s 233 1632 m 228 1630 l 225 1626 l 224 1618 l 224 1614 l 225 1606 l 228
 1602 l 233 1600 l 236 1600 l 240 1602 l 243 1606 l 245 1614 l 245 1618 l 243
 1626 l 240 1630 l 236 1632 l 233 1632 l cl s 257 1603 m 256 1602 l 257 1600 l
 259 1602 l 257 1603 l cl s 272 1632 m 289 1632 l 280 1620 l 284 1620 l 287
1618
 l 289 1617 l 290 1612 l 290 1609 l 289 1605 l 286 1602 l 281 1600 l 277 1600 l
 272 1602 l 271 1603 l 269 1606 l s 203 1844 m 198 1843 l 195 1838 l 194 1831 l
 194 1826 l 195 1819 l 198 1814 l 203 1813 l 206 1813 l 210 1814 l 213 1819 l
 215 1826 l 215 1831 l 213 1838 l 210 1843 l 206 1844 l 203 1844 l cl s 227
1816
 m 225 1814 l 227 1813 l 228 1814 l 227 1816 l cl s 242 1844 m 259 1844 l 249
 1832 l 254 1832 l 257 1831 l 259 1829 l 260 1825 l 260 1822 l 259 1817 l 256
 1814 l 251 1813 l 246 1813 l 242 1814 l 240 1816 l 239 1819 l s 287 1844 m 272
 1844 l 271 1831 l 272 1832 l 277 1834 l 281 1834 l 286 1832 l 289 1829 l 290
 1825 l 290 1822 l 289 1817 l 286 1814 l 281 1813 l 277 1813 l 272 1814 l 271
 1816 l 269 1819 l s 233 2057 m 228 2056 l 225 2051 l 224 2043 l 224 2039 l 225
 2031 l 228 2027 l 233 2025 l 236 2025 l 240 2027 l 243 2031 l 245 2039 l 245
 2043 l 243 2051 l 240 2056 l 236 2057 l 233 2057 l cl s 257 2028 m 256 2027 l
 257 2025 l 259 2027 l 257 2028 l cl s 284 2057 m 269 2036 l 292 2036 l s 284
 2057 m 284 2025 l s 340 340 m 1928 340 l s 340 374 m 340 340 l s 384 357 m 384
 340 l s 428 357 m 428 340 l s 472 357 m 472 340 l s 517 374 m 517 340 l s 561
 357 m 561 340 l s 605 357 m 605 340 l s 649 357 m 649 340 l s 693 374 m 693
340
 l s 737 357 m 737 340 l s 781 357 m 781 340 l s 825 357 m 825 340 l s 869 374
m
 869 340 l s 913 357 m 913 340 l s 958 357 m 958 340 l s 1002 357 m 1002 340 l
s
 1046 374 m 1046 340 l s 1090 357 m 1090 340 l s 1134 357 m 1134 340 l s 1178
 357 m 1178 340 l s 1222 374 m 1222 340 l s 1266 357 m 1266 340 l s 1310 357 m
 1310 340 l s 1354 357 m 1354 340 l s 1399 374 m 1399 340 l s 1443 357 m 1443
 340 l s 1487 357 m 1487 340 l s 1531 357 m 1531 340 l s 1575 374 m 1575 340 l
s
 1619 357 m 1619 340 l s 1663 357 m 1663 340 l s 1707 357 m 1707 340 l s 1751
 374 m 1751 340 l s 1795 357 m 1795 340 l s 1840 357 m 1840 340 l s 1884 357 m
 1884 340 l s 1928 374 m 1928 340 l s 340 374 m 340 340 l s 1928 374 m 1928 340
 l s 289 299 m 316 299 l s 336 318 m 331 316 l 328 311 l 327 304 l 327 299 l
328
 292 l 331 287 l 336 286 l 339 286 l 343 287 l 346 292 l 348 299 l 348 304 l
346
 311 l 343 316 l 339 318 l 336 318 l cl s 360 289 m 358 287 l 360 286 l 361 287
 l 360 289 l cl s 380 318 m 375 316 l 373 313 l 373 310 l 375 307 l 378 305 l
 384 304 l 389 302 l 392 299 l 393 296 l 393 292 l 392 289 l 390 287 l 386 286
l
 380 286 l 375 287 l 373 289 l 372 292 l 372 296 l 373 299 l 376 302 l 381 304
l
 387 305 l 390 307 l 392 310 l 392 313 l 390 316 l 386 318 l 380 318 l cl s 465
 299 m 492 299 l s 512 318 m 508 316 l 505 311 l 503 304 l 503 299 l 505 292 l
 508 287 l 512 286 l 515 286 l 520 287 l 523 292 l 524 299 l 524 304 l 523 311
l
 520 316 l 515 318 l 512 318 l cl s 536 289 m 535 287 l 536 286 l 538 287 l 536
 289 l cl s 568 313 m 566 316 l 562 318 l 559 318 l 554 316 l 551 311 l 550 304
 l 550 296 l 551 290 l 554 287 l 559 286 l 560 286 l 565 287 l 568 290 l 570
295
 l 570 296 l 568 301 l 565 304 l 560 305 l 559 305 l 554 304 l 551 301 l 550
296
 l s 642 299 m 669 299 l s 688 318 m 684 316 l 681 311 l 679 304 l 679 299 l
681
 292 l 684 287 l 688 286 l 691 286 l 696 287 l 699 292 l 701 299 l 701 304 l
699
 311 l 696 316 l 691 318 l 688 318 l cl s 713 289 m 711 287 l 713 286 l 714 287
 l 713 289 l cl s 740 318 m 725 296 l 747 296 l s 740 318 m 740 286 l s 818 299
 m 845 299 l s 865 318 m 860 316 l 857 311 l 856 304 l 856 299 l 857 292 l 860
 287 l 865 286 l 868 286 l 872 287 l 875 292 l 877 299 l 877 304 l 875 311 l
872
 316 l 868 318 l 865 318 l cl s 889 289 m 888 287 l 889 286 l 891 287 l 889 289
 l cl s 903 310 m 903 311 l 904 314 l 906 316 l 909 318 l 915 318 l 918 316 l
 919 314 l 921 311 l 921 308 l 919 305 l 916 301 l 901 286 l 922 286 l s 1044
 318 m 1040 316 l 1037 311 l 1035 304 l 1035 299 l 1037 292 l 1040 287 l 1044
 286 l 1047 286 l 1052 287 l 1055 292 l 1056 299 l 1056 304 l 1055 311 l 1052
 316 l 1047 318 l 1044 318 l cl s 1198 318 m 1193 316 l 1190 311 l 1189 304 l
 1189 299 l 1190 292 l 1193 287 l 1198 286 l 1201 286 l 1206 287 l 1209 292 l
 1210 299 l 1210 304 l 1209 311 l 1206 316 l 1201 318 l 1198 318 l cl s 1222
289
 m 1221 287 l 1222 286 l 1224 287 l 1222 289 l cl s 1236 310 m 1236 311 l 1237
 314 l 1239 316 l 1242 318 l 1248 318 l 1251 316 l 1252 314 l 1254 311 l 1254
 308 l 1252 305 l 1249 301 l 1234 286 l 1255 286 l s 1374 318 m 1370 316 l 1367
 311 l 1365 304 l 1365 299 l 1367 292 l 1370 287 l 1374 286 l 1377 286 l 1382
 287 l 1385 292 l 1387 299 l 1387 304 l 1385 311 l 1382 316 l 1377 318 l 1374
 318 l cl s 1399 289 m 1397 287 l 1399 286 l 1400 287 l 1399 289 l cl s 1426
318
 m 1411 296 l 1433 296 l s 1426 318 m 1426 286 l s 1551 318 m 1546 316 l 1543
 311 l 1542 304 l 1542 299 l 1543 292 l 1546 287 l 1551 286 l 1554 286 l 1558
 287 l 1561 292 l 1563 299 l 1563 304 l 1561 311 l 1558 316 l 1554 318 l 1551
 318 l cl s 1575 289 m 1573 287 l 1575 286 l 1577 287 l 1575 289 l cl s 1607
313
 m 1605 316 l 1601 318 l 1598 318 l 1593 316 l 1590 311 l 1589 304 l 1589 296 l
 1590 290 l 1593 287 l 1598 286 l 1599 286 l 1604 287 l 1607 290 l 1608 295 l
 1608 296 l 1607 301 l 1604 304 l 1599 305 l 1598 305 l 1593 304 l 1590 301 l
 1589 296 l s 1727 318 m 1723 316 l 1720 311 l 1718 304 l 1718 299 l 1720 292 l
 1723 287 l 1727 286 l 1730 286 l 1735 287 l 1738 292 l 1739 299 l 1739 304 l
 1738 311 l 1735 316 l 1730 318 l 1727 318 l cl s 1751 289 m 1750 287 l 1751
286
 l 1753 287 l 1751 289 l cl s 1771 318 m 1767 316 l 1765 313 l 1765 310 l 1767
 307 l 1770 305 l 1776 304 l 1780 302 l 1783 299 l 1785 296 l 1785 292 l 1783
 289 l 1782 287 l 1777 286 l 1771 286 l 1767 287 l 1765 289 l 1763 292 l 1763
 296 l 1765 299 l 1768 302 l 1773 304 l 1779 305 l 1782 307 l 1783 310 l 1783
 313 l 1782 316 l 1777 318 l 1771 318 l cl s 1922 311 m 1925 313 l 1929 318 l
 1929 286 l s 1928 340 m 1928 2041 l s 1894 340 m 1928 340 l s 1911 383 m 1928
 383 l s 1911 425 m 1928 425 l s 1911 468 m 1928 468 l s 1911 510 m 1928 510 l
s
 1894 553 m 1928 553 l s 1911 595 m 1928 595 l s 1911 638 m 1928 638 l s 1911
 680 m 1928 680 l s 1911 723 m 1928 723 l s 1894 765 m 1928 765 l s 1911 808 m
 1928 808 l s 1911 850 m 1928 850 l s 1911 893 m 1928 893 l s 1911 936 m 1928
 936 l s 1894 978 m 1928 978 l s 1911 1021 m 1928 1021 l s 1911 1063 m 1928
1063
 l s 1911 1106 m 1928 1106 l s 1911 1148 m 1928 1148 l s 1894 1191 m 1928 1191
l
 s 1911 1233 m 1928 1233 l s 1911 1276 m 1928 1276 l s 1911 1318 m 1928 1318 l
s
 1911 1361 m 1928 1361 l s 1894 1403 m 1928 1403 l s 1911 1446 m 1928 1446 l s
 1911 1488 m 1928 1488 l s 1911 1531 m 1928 1531 l s 1911 1573 m 1928 1573 l s
 1894 1616 m 1928 1616 l s 1911 1658 m 1928 1658 l s 1911 1701 m 1928 1701 l s
 1911 1744 m 1928 1744 l s 1911 1786 m 1928 1786 l s 1894 1829 m 1928 1829 l s
 1911 1871 m 1928 1871 l s 1911 1914 m 1928 1914 l s 1911 1956 m 1928 1956 l s
 1911 1999 m 1928 1999 l s 1894 2041 m 1928 2041 l s 1894 2041 m 1928 2041 l s
 340 2041 m 1928 2041 l s 340 2007 m 340 2041 l s 384 2024 m 384 2041 l s 428
 2024 m 428 2041 l s 472 2024 m 472 2041 l s 517 2007 m 517 2041 l s 561 2024 m
 561 2041 l s 605 2024 m 605 2041 l s 649 2024 m 649 2041 l s 693 2007 m 693
 2041 l s 737 2024 m 737 2041 l s 781 2024 m 781 2041 l s 825 2024 m 825 2041 l
 s 869 2007 m 869 2041 l s 913 2024 m 913 2041 l s 958 2024 m 958 2041 l s 1002
 2024 m 1002 2041 l s 1046 2007 m 1046 2041 l s 1090 2024 m 1090 2041 l s 1134
 2024 m 1134 2041 l s 1178 2024 m 1178 2041 l s 1222 2007 m 1222 2041 l s 1266
 2024 m 1266 2041 l s 1310 2024 m 1310 2041 l s 1354 2024 m 1354 2041 l s 1399
 2007 m 1399 2041 l s 1443 2024 m 1443 2041 l s 1487 2024 m 1487 2041 l s 1531
 2024 m 1531 2041 l s 1575 2007 m 1575 2041 l s 1619 2024 m 1619 2041 l s 1663
 2024 m 1663 2041 l s 1707 2024 m 1707 2041 l s 1751 2007 m 1751 2041 l s 1795
 2024 m 1795 2041 l s 1840 2024 m 1840 2041 l s 1884 2024 m 1884 2041 l s 1928
 2007 m 1928 2041 l s 340 2007 m 340 2041 l s 1928 2007 m 1928 2041 l s 1864
256
 m 1894 218 l s 1894 256 m 1864 218 l s 1903 218 m 1906 221 l 1909 222 l 1910
 222 l 1913 221 l 1914 220 l 1916 216 l 1916 210 l 1914 204 l s 1925 222 m 1924
 218 l 1922 216 l 1914 204 l 1912 198 l 1910 194 l s 76 1929 m 76 1935 l 81
1940
 l 127 1956 l 132 1962 l 132 1967 l s 76 1970 m 81 1967 l 89 1962 l 119 1935 l
 127 1929 l 132 1926 l s 99 1979 m 122 1979 l 126 1980 l 128 1983 l 128 1986 l
s
 109 1975 m 109 1984 l s 99 1994 m 128 1994 l s 114 1994 m 110 1998 l 109 2001
l
 109 2005 l 110 2007 l 114 2009 l 128 2009 l s 49 2020 m 48 2020 l 45 2021 l 44
 2022 l 43 2025 l 43 2030 l 44 2033 l 45 2034 l 48 2036 l 51 2036 l 53 2034 l
57
 2032 l 71 2018 l 71 2037 l s [] 0 sd 348 1191 m 360 1136 l 364 1121 l 376 1069
 l 380 1055 l 393 1006 l 396 994 l 409 947 l 412 936 l 425 892 l 428 883 l 441
 840 l 443 833 l 457 793 l 459 787 l 475 744 l 491 704 l 507 667 l 523 633 l
539
 602 l 555 573 l 570 547 l 586 523 l 602 501 l 618 481 l 634 463 l 650 447 l
666
 433 l 682 420 l 697 408 l 713 398 l 729 389 l 745 381 l 761 374 l 777 368 l
793
 363 l 809 358 l 824 354 l 840 351 l 856 349 l 872 347 l 888 345 l 904 344 l
920
 343 l 936 342 l 951 341 l 967 341 l 983 341 l 999 340 l 1015 340 l 1031 340 l
 1047 340 l 1063 340 l 1078 340 l 1094 340 l 1110 340 l 1126 340 l s 1126 340 m
 1142 340 l 1158 340 l 1174 340 l 1190 340 l 1205 340 l 1221 341 l 1237 341 l
 1253 341 l 1269 342 l 1285 343 l 1301 344 l 1317 346 l 1332 347 l 1348 350 l
 1364 352 l 1380 356 l 1396 360 l 1412 364 l 1428 370 l 1444 376 l 1459 384 l
 1475 392 l 1491 402 l 1507 412 l 1523 424 l 1539 438 l 1555 453 l 1571 470 l
 1586 489 l 1602 509 l 1618 532 l 1634 557 l 1650 584 l 1666 613 l 1682 646 l
 1698 681 l 1713 719 l 1729 760 l 1745 804 l 1761 851 l 1777 903 l 1793 958 l
 1809 1016 l 1825 1079 l 1840 1147 l 1854 1208 l 1856 1218 l 1870 1283 l 1872
 1295 l 1885 1362 l 1888 1376 l 1901 1447 l 1904 1462 l s 1904 1462 m 1920 1554
 l s [] 0 sd 424 1978 m 424 1978 l cl s 427 1947 m 428 1942 l s 428 1942 m 431
 1915 l s 434 1884 m 438 1852 l s 441 1821 m 443 1803 l s 443 1803 m 445 1789 l
 s 449 1758 m 453 1726 l s 457 1695 m 459 1673 l s 459 1673 m 461 1663 l s 465
 1632 m 469 1600 l s 473 1569 m 475 1553 l s 475 1553 m 477 1537 l s 482 1506 m
 486 1474 l s 491 1443 m 491 1440 l s 491 1440 m 495 1411 l s 500 1380 m 504
 1353 l s 504 1353 m 505 1349 l s 510 1317 m 515 1286 l s 520 1255 m 520 1253 l
 s 520 1253 m 523 1238 l s 523 1238 m 525 1223 l s 531 1192 m 536 1161 l s 542
 1130 m 548 1098 l s 554 1067 m 555 1066 l s 555 1066 m 561 1036 l s 567 1005 m
 570 989 l s 570 989 m 574 974 l s 581 943 m 586 919 l s 586 919 m 588 912 l s
 596 881 m 602 855 l s 602 855 m 603 850 l s 612 820 m 618 796 l s 618 796 m
620
 789 l s 629 759 m 634 742 l s 634 742 m 638 728 l s 648 698 m 650 693 l s 650
 693 m 659 668 l s 670 638 m 681 609 l s 694 580 m 697 572 l s 697 572 m 708
551
 l s 723 523 m 729 511 l s 729 511 m 739 496 l s 756 469 m 761 463 l s 761 463
m
 776 444 l s 797 421 m 809 410 l s 809 410 m 821 400 l s 847 382 m 856 376 l s
 856 376 m 872 368 l s 872 368 m 875 367 l s 905 356 m 920 352 l s 920 352 m
935
 348 l s 967 344 m 967 344 l s 967 344 m 983 342 l s 983 342 m 999 341 l s 1030
 340 m 1031 340 l s 1031 340 m 1047 340 l s 1047 340 m 1062 340 l s 1094 341 m
 1094 341 l s 1094 341 m 1110 341 l s 1110 341 m 1126 341 l s 1157 342 m 1158
 342 l s 1158 342 m 1174 342 l s 1174 342 m 1189 342 l s 1190 342 m 1205 342 l
s
 1205 342 m 1221 342 l s 1253 343 m 1269 343 l s 1269 343 m 1285 344 l s 1316
 347 m 1317 347 l s 1317 347 m 1332 349 l s 1332 349 m 1348 352 l s 1379 359 m
 1380 360 l s 1380 360 m 1396 365 l s 1396 365 m 1409 370 l s 1437 384 m 1444
 388 l s 1444 388 m 1459 399 l s 1459 399 m 1463 402 l s 1487 423 m 1491 427 l
s
 1491 427 m 1507 443 l s 1507 443 m 1509 446 l s 1529 471 m 1539 485 l s 1539
 485 m 1547 497 l s 1563 524 m 1571 537 l s 1571 537 m 1578 552 l s 1592 581 m
 1602 604 l s 1602 604 m 1605 610 l s 1617 639 m 1618 642 l s 1618 642 m 1628
 669 l s 1639 699 m 1649 729 l s 1658 759 m 1666 785 l s 1666 785 m 1667 789 l
s
 1676 820 m 1682 842 l s 1682 842 m 1684 851 l s 1692 881 m 1698 904 l s 1698
 904 m 1699 912 l s 1707 943 m 1713 972 l s 1713 972 m 1714 974 l s 1721 1005 m
 1727 1036 l s 1733 1067 m 1740 1098 l s 1746 1130 m 1751 1161 l s 1757 1192 m
 1759 1202 l s 1759 1202 m 1761 1214 l s 1761 1214 m 1763 1223 l s 1768 1255 m
 1773 1286 l s 1778 1317 m 1783 1349 l s 1788 1380 m 1790 1392 l s 1790 1392 m
 1793 1410 l s 1793 1410 m 1793 1411 l s 1798 1443 m 1802 1474 l s 1807 1506 m
 1809 1520 l s 1809 1520 m 1811 1537 l s 1815 1569 m 1820 1600 l s 1824 1632 m
 1825 1637 l s 1825 1637 m 1828 1663 l s 1832 1695 m 1836 1726 l s 1840 1758 m
 1840 1764 l s 1840 1764 m 1844 1789 l s 1847 1821 m 1851 1852 l s 1855 1884 m
 1856 1899 l s 1856 1899 m 1858 1915 l s 1862 1947 m 1865 1978 l s 1869 2010 m
 1872 2041 l s 348 1496 m 354 1464 l s /w 2
 def /w2 {w 2 div} def /w3 {w 3 div} def 356 1449 m20 356 1449 m20 359 1433 m
 361 1422 l s 361 1422 m 364 1404 l s 364 1404 m 364 1402 l s 367 1386 m20 367
 1386 m20 370 1371 m 376 1339 l s 379 1324 m20 379 1324 m20 382 1308 m 388 1277
 l s 391 1261 m20 391 1261 m20 394 1246 m 396 1238 l s 396 1238 m 401 1215 l s
 404 1199 m20 404 1199 m20 407 1184 m 409 1173 l s 409 1173 m 412 1162 l s 412
 1162 m 414 1153 l s 417 1137 m20 417 1137 m20 421 1122 m 425 1101 l s 425 1101
 m 428 1091 l s 428 1091 m 428 1091 l s 431 1075 m20 431 1075 m20 435 1060 m
442
 1029 l s 446 1014 m20 446 1014 m20 450 998 m 458 967 l s 462 952 m20 462 952
 m20 467 937 m 475 906 l s 480 891 m20 480 891 m20 484 876 m 491 853 l s 491
853
 m 493 845 l s 498 830 m20 498 830 m20 503 815 m 507 803 l s 507 803 m 513 785
l
 s 518 770 m20 518 770 m20 524 755 m 535 725 l s 540 710 m20 540 710 m20 546
696
 m 555 676 l s 555 676 m 559 666 l s 565 652 m20 565 652 m20 571 637 m 585 609
l
 s 593 595 m20 593 595 m20 600 581 m 602 576 l s 602 576 m 616 553 l s 624 540
 m20 624 540 m20 632 526 m 634 524 l s 634 524 m 650 501 l s 650 501 m 650 500
l
 s 660 487 m20 660 487 m20 670 475 m 682 462 l s 682 462 m 691 451 l s 702 440
 m20 702 440 m20 714 429 m 729 417 l s 729 417 m 739 409 l s 752 400 m20 752
400
 m20 765 392 m 777 385 l s 777 385 m 793 377 l s 793 377 m 793 377 l s 808 371
 m20 808 371 m20 823 365 m 824 365 l s 824 365 m 840 360 l s 840 360 m 853 356
l
 s 869 353 m20 869 353 m20 884 350 m 888 349 l s 888 349 m 904 347 l s 904 347
m
 916 345 l s 931 344 m20 931 344 m20 947 343 m 951 342 l s 951 342 m 967 341 l
s
 967 341 m 979 341 l s 995 341 m20 995 341 m20 1011 340 m 1015 340 l s 1015 340
 m 1031 340 l s 1031 340 m 1043 340 l s 1058 340 m20 1058 340 m20 1074 340 m
 1078 340 l s 1078 340 m 1094 340 l s 1094 340 m 1106 340 l s 1122 340 m20 1122
 340 m20 1126 340 m 1142 340 l s 1142 340 m 1158 340 l s 1174 340 m20 1174 340
 m20 1190 340 m 1205 340 l s 1205 340 m 1221 340 l s 1237 340 m20 1237 340 m20
 1253 340 m 1269 340 l s 1269 340 m 1285 341 l s 1301 341 m20 1301 341 m20 1317
 342 m 1332 343 l s 1332 343 m 1348 344 l s 1364 346 m20 1364 346 m20 1380 348
m
 1380 348 l s 1380 348 m 1396 351 l s 1396 351 m 1411 354 l s 1426 358 m20 1426
 358 m20 1442 362 m 1444 363 l s 1444 363 m 1459 369 l s 1459 369 m 1471 373 l
s
 1486 380 m20 1486 380 m20 1500 387 m 1507 391 l s 1507 391 m 1523 401 l s 1523
 401 m 1527 404 l s 1540 413 m20 1540 413 m20 1552 423 m 1555 426 l s 1555 426
m
 1571 440 l s 1571 440 m 1575 445 l s 1587 456 m20 1587 456 m20 1597 468 m 1602
 474 l s 1602 474 m 1617 493 l s 1626 506 m20 1626 506 m20 1636 519 m 1650 541
l
 s 1650 541 m 1653 545 l s 1661 559 m20 1661 559 m20 1669 573 m 1682 597 l s
 1682 597 m 1684 601 l s 1691 615 m20 1691 615 m20 1698 629 m 1711 658 l s 1717
 673 m20 1717 673 m20 1723 687 m 1729 702 l s 1729 702 m 1735 717 l s 1741 732
 m20 1741 732 m20 1746 746 m 1757 776 l s 1762 791 m20 1762 791 m20 1767 806 m
 1777 837 l s 1782 852 m20 1782 852 m20 1786 867 m 1793 889 l s 1793 889 m 1795
 897 l s 1800 913 m20 1800 913 m20 1804 928 m 1809 945 l s 1809 945 m 1812 959
l
 s 1816 974 m20 1816 974 m20 1820 989 m 1822 997 l s 1822 997 m 1825 1005 l s
 1825 1005 m 1828 1020 l s 1832 1036 m20 1832 1036 m20 1836 1051 m 1838 1060 l
s
 1838 1060 m 1840 1070 l s 1840 1070 m 1843 1082 l s 1847 1097 m20 1847 1097
m20
 1850 1113 m 1854 1127 l s 1854 1127 m 1856 1139 l s 1856 1139 m 1857 1144 l s
 1861 1159 m20 1861 1159 m20 1864 1175 m 1869 1199 l s 1869 1199 m 1871 1206 l
s
 1874 1221 m20 1874 1221 m20 1877 1237 m 1883 1268 l s 1886 1284 m20 1886 1284
 m20 1889 1299 m 1895 1330 l s 1898 1346 m20 1898 1346 m20 1901 1362 m 1904
1377
 l s 1904 1377 m 1910 1408 l s 1912 1424 m20 1912 1424 m20 1915 1439 m 1920
1467
 l s 696 2010 m20 696 2010 m20 699 1978 m20 699 1978 m20 701 1946 m20 701 1946
 m20 704 1915 m20 704 1915 m20 706 1883 m20 706 1883 m20 709 1851 m20 709 1851
 m20 712 1820 m20 712 1820 m20 715 1788 m20 715 1788 m20 717 1756 m20 717 1756
 m20 720 1725 m20 720 1725 m20 723 1693 m20 723 1693 m20 726 1662 m20 726 1662
 m20 729 1630 m20 729 1630 m20 732 1598 m20 732 1598 m20 735 1567 m20 735 1567
 m20 738 1535 m20 738 1535 m20 741 1504 m20 741 1504 m20 745 1472 m20 745 1472
 m20 748 1440 m20 748 1440 m20 751 1409 m20 751 1409 m20 755 1377 m20 755 1377
 m20 758 1346 m20 758 1346 m20 762 1314 m20 762 1314 m20 765 1283 m20 765 1283
 m20 769 1251 m20 769 1251 m20 773 1220 m20 773 1220 m20 777 1188 m20 777 1188
 m20 781 1157 m20 781 1157 m20 785 1125 m20 785 1125 m20 789 1094 m20 789 1094
 m20 793 1062 m20 793 1062 m20 798 1031 m20 798 1031 m20 802 999 m20 802 999
m20
 807 968 m20 807 968 m20 812 937 m20 812 937 m20 817 905 m20 817 905 m20 822
874
 m20 822 874 m20 828 843 m20 828 843 m20 834 811 m20 834 811 m20 839 780 m20
839
 780 m20 846 749 m20 846 749 m20 852 718 m20 852 718 m20 859 687 m20 859 687
m20
 866 656 m20 866 656 m20 874 625 m20 874 625 m20 882 594 m20 882 594 m20 890
564
 m20 890 564 m20 900 534 m20 900 534 m20 910 504 m20 910 504 m20 921 474 m20
921
 474 m20 934 445 m20 934 445 m20 949 417 m20 949 417 m20 966 390 m20 966 390
m20
 987 366 m20 987 366 m20 1013 348 m20 1013 348 m20 1043 341 m20 1043 341 m20
 1075 345 m20 1075 345 m20 1103 359 m20 1103 359 m20 1130 376 m20 1130 376 m20
 1154 396 m20 1154 396 m20 1178 417 m20 1178 417 m20 1201 439 m20 1201 439 m20
 1224 461 m20 1224 461 m20 1247 483 m20 1247 483 m20 1270 505 m20 1270 505 m20
 1294 525 m20 1294 525 m20 1319 545 m20 1319 545 m20 1345 563 m20 1345 563 m20
 1372 580 m20 1372 580 m20 1401 593 m20 1401 593 m20 1431 604 m20 1431 604 m20
 1475 613 m20 1475 613 m20 1507 615 m20 1507 615 m20 1539 615 m20 1539 615 m20
 1570 614 m20 1570 614 m20 1602 613 m20 1602 613 m20 1634 615 m20 1634 615 m20
 1665 621 m20 1665 621 m20 1694 632 m20 1694 632 m20 1721 649 m20 1721 649 m20
 1744 671 m20 1744 671 m20 1764 695 m20 1764 695 m20 1782 722 m20 1782 722 m20
 1797 750 m20 1797 750 m20 1811 778 m20 1811 778 m20 1823 808 m20 1823 808 m20
 1834 837 m20 1834 837 m20 1845 867 m20 1845 867 m20 1854 898 m20 1854 898 m20
 1863 928 m20 1863 928 m20 1871 959 m20 1871 959 m20 1879 990 m20 1879 990 m20
 1887 1020 m20 1887 1020 m20 1894 1051 m20 1894 1051 m20 1901 1082 m20 1901
1082
 m20 1907 1113 m20 1907 1113 m20 1913 1145 m20 1913 1145 m20 1919 1176 m20 1919
 1176 m20
gr gr showpage
end
%%EOF
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /SW_X     EPS      A1
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 30/01/94   17.05
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2268 2268 0 0 bl 1588 1701 340 340 bl 340
 340 m 340 2041 l s 374 340 m 340 340 l s 357 383 m 340 383 l s 357 425 m 340
 425 l s 357 468 m 340 468 l s 374 510 m 340 510 l s 357 553 m 340 553 l s 357
 595 m 340 595 l s 357 638 m 340 638 l s 374 680 m 340 680 l s 357 723 m 340
723
 l s 357 765 m 340 765 l s 357 808 m 340 808 l s 374 850 m 340 850 l s 357 893
m
 340 893 l s 357 936 m 340 936 l s 357 978 m 340 978 l s 374 1021 m 340 1021 l
s
 357 1063 m 340 1063 l s 357 1106 m 340 1106 l s 357 1148 m 340 1148 l s 374
 1191 m 340 1191 l s 357 1233 m 340 1233 l s 357 1276 m 340 1276 l s 357 1318 m
 340 1318 l s 374 1361 m 340 1361 l s 357 1403 m 340 1403 l s 357 1446 m 340
 1446 l s 357 1488 m 340 1488 l s 374 1531 m 340 1531 l s 357 1573 m 340 1573 l
 s 357 1616 m 340 1616 l s 357 1658 m 340 1658 l s 374 1701 m 340 1701 l s 357
 1744 m 340 1744 l s 357 1786 m 340 1786 l s 357 1829 m 340 1829 l s 374 1871 m
 340 1871 l s 357 1914 m 340 1914 l s 357 1956 m 340 1956 l s 357 1999 m 340
 1999 l s 374 2041 m 340 2041 l s 278 356 m 274 355 l 271 350 l 269 342 l 269
 338 l 271 330 l 274 326 l 278 324 l 281 324 l 286 326 l 289 330 l 290 338 l
290
 342 l 289 350 l 286 355 l 281 356 l 278 356 l cl s 271 519 m 271 520 l 272 523
 l 274 525 l 277 526 l 283 526 l 286 525 l 287 523 l 289 520 l 289 517 l 287
514
 l 284 510 l 269 494 l 290 494 l s 284 696 m 269 675 l 292 675 l s 284 696 m
284
 665 l s 289 862 m 287 865 l 283 866 l 280 866 l 275 865 l 272 860 l 271 853 l
 271 845 l 272 839 l 275 836 l 280 835 l 281 835 l 286 836 l 289 839 l 290 844
l
 290 845 l 289 850 l 286 853 l 281 854 l 280 854 l 275 853 l 272 850 l 271 845
l
 s 277 1036 m 272 1035 l 271 1032 l 271 1029 l 272 1026 l 275 1024 l 281 1023 l
 286 1021 l 289 1018 l 290 1015 l 290 1011 l 289 1008 l 287 1006 l 283 1005 l
 277 1005 l 272 1006 l 271 1008 l 269 1011 l 269 1015 l 271 1018 l 274 1021 l
 278 1023 l 284 1024 l 287 1026 l 289 1029 l 289 1032 l 287 1035 l 283 1036 l
 277 1036 l cl s 243 1201 m 246 1202 l 251 1207 l 251 1175 l s 278 1207 m 274
 1205 l 271 1201 l 269 1193 l 269 1188 l 271 1181 l 274 1176 l 278 1175 l 281
 1175 l 286 1176 l 289 1181 l 290 1188 l 290 1193 l 289 1201 l 286 1205 l 281
 1207 l 278 1207 l cl s 243 1371 m 246 1372 l 251 1377 l 251 1345 l s 271 1369
m
 271 1371 l 272 1374 l 274 1375 l 277 1377 l 283 1377 l 286 1375 l 287 1374 l
 289 1371 l 289 1368 l 287 1365 l 284 1360 l 269 1345 l 290 1345 l s 243 1541 m
 246 1542 l 251 1547 l 251 1515 l s 284 1547 m 269 1526 l 292 1526 l s 284 1547
 m 284 1515 l s 243 1711 m 246 1712 l 251 1717 l 251 1685 l s 289 1712 m 287
 1715 l 283 1717 l 280 1717 l 275 1715 l 272 1711 l 271 1703 l 271 1696 l 272
 1690 l 275 1687 l 280 1685 l 281 1685 l 286 1687 l 289 1690 l 290 1694 l 290
 1696 l 289 1700 l 286 1703 l 281 1705 l 280 1705 l 275 1703 l 272 1700 l 271
 1696 l s 243 1881 m 246 1882 l 251 1887 l 251 1855 l s 277 1887 m 272 1885 l
 271 1882 l 271 1879 l 272 1876 l 275 1875 l 281 1873 l 286 1872 l 289 1869 l
 290 1866 l 290 1861 l 289 1858 l 287 1857 l 283 1855 l 277 1855 l 272 1857 l
 271 1858 l 269 1861 l 269 1866 l 271 1869 l 274 1872 l 278 1873 l 284 1875 l
 287 1876 l 289 1879 l 289 1882 l 287 1885 l 283 1887 l 277 1887 l cl s 240
2050
 m 240 2051 l 242 2054 l 243 2056 l 246 2057 l 253 2057 l 256 2056 l 257 2054 l
 259 2051 l 259 2048 l 257 2045 l 254 2040 l 239 2025 l 260 2025 l s 278 2057 m
 274 2056 l 271 2051 l 269 2043 l 269 2039 l 271 2031 l 274 2027 l 278 2025 l
 281 2025 l 286 2027 l 289 2031 l 290 2039 l 290 2043 l 289 2051 l 286 2056 l
 281 2057 l 278 2057 l cl s 340 340 m 1928 340 l s 340 374 m 340 340 l s 372
357
 m 372 340 l s 404 357 m 404 340 l s 435 357 m 435 340 l s 467 357 m 467 340 l
s
 499 374 m 499 340 l s 531 357 m 531 340 l s 562 357 m 562 340 l s 594 357 m
594
 340 l s 626 357 m 626 340 l s 658 374 m 658 340 l s 689 357 m 689 340 l s 721
 357 m 721 340 l s 753 357 m 753 340 l s 785 357 m 785 340 l s 816 374 m 816
340
 l s 848 357 m 848 340 l s 880 357 m 880 340 l s 912 357 m 912 340 l s 943 357
m
 943 340 l s 975 374 m 975 340 l s 1007 357 m 1007 340 l s 1039 357 m 1039 340
l
 s 1070 357 m 1070 340 l s 1102 357 m 1102 340 l s 1134 374 m 1134 340 l s 1166
 357 m 1166 340 l s 1198 357 m 1198 340 l s 1229 357 m 1229 340 l s 1261 357 m
 1261 340 l s 1293 374 m 1293 340 l s 1325 357 m 1325 340 l s 1356 357 m 1356
 340 l s 1388 357 m 1388 340 l s 1420 357 m 1420 340 l s 1452 374 m 1452 340 l
s
 1483 357 m 1483 340 l s 1515 357 m 1515 340 l s 1547 357 m 1547 340 l s 1579
 357 m 1579 340 l s 1610 374 m 1610 340 l s 1642 357 m 1642 340 l s 1674 357 m
 1674 340 l s 1706 357 m 1706 340 l s 1737 357 m 1737 340 l s 1769 374 m 1769
 340 l s 1801 357 m 1801 340 l s 1833 357 m 1833 340 l s 1864 357 m 1864 340 l
s
 1896 357 m 1896 340 l s 1928 374 m 1928 340 l s 340 374 m 340 340 l s 1928 374
 m 1928 340 l s 289 299 m 316 299 l s 336 318 m 331 316 l 328 311 l 327 304 l
 327 299 l 328 292 l 331 287 l 336 286 l 339 286 l 343 287 l 346 292 l 348 299
l
 348 304 l 346 311 l 343 316 l 339 318 l 336 318 l cl s 360 289 m 358 287 l 360
 286 l 361 287 l 360 289 l cl s 390 318 m 375 318 l 373 304 l 375 305 l 380 307
 l 384 307 l 389 305 l 392 302 l 393 298 l 393 295 l 392 290 l 389 287 l 384
286
 l 380 286 l 375 287 l 373 289 l 372 292 l s 448 299 m 475 299 l s 494 318 m
490
 316 l 487 311 l 485 304 l 485 299 l 487 292 l 490 287 l 494 286 l 497 286 l
502
 287 l 505 292 l 507 299 l 507 304 l 505 311 l 502 316 l 497 318 l 494 318 l cl
 s 519 289 m 517 287 l 519 286 l 520 287 l 519 289 l cl s 546 318 m 531 296 l
 553 296 l s 546 318 m 546 286 l s 606 299 m 634 299 l s 653 318 m 649 316 l
646
 311 l 644 304 l 644 299 l 646 292 l 649 287 l 653 286 l 656 286 l 661 287 l
664
 292 l 665 299 l 665 304 l 664 311 l 661 316 l 656 318 l 653 318 l cl s 677 289
 m 676 287 l 677 286 l 679 287 l 677 289 l cl s 692 318 m 709 318 l 700 305 l
 705 305 l 708 304 l 709 302 l 711 298 l 711 295 l 709 290 l 706 287 l 702 286
l
 697 286 l 692 287 l 691 289 l 689 292 l s 765 299 m 792 299 l s 812 318 m 807
 316 l 804 311 l 803 304 l 803 299 l 804 292 l 807 287 l 812 286 l 815 286 l
820
 287 l 823 292 l 824 299 l 824 304 l 823 311 l 820 316 l 815 318 l 812 318 l cl
 s 836 289 m 835 287 l 836 286 l 838 287 l 836 289 l cl s 850 310 m 850 311 l
 851 314 l 853 316 l 856 318 l 862 318 l 865 316 l 866 314 l 868 311 l 868 308
l
 866 305 l 863 301 l 848 286 l 869 286 l s 924 299 m 951 299 l s 971 318 m 966
 316 l 963 311 l 962 304 l 962 299 l 963 292 l 966 287 l 971 286 l 974 286 l
978
 287 l 981 292 l 983 299 l 983 304 l 981 311 l 978 316 l 974 318 l 971 318 l cl
 s 995 289 m 993 287 l 995 286 l 996 287 l 995 289 l cl s 1012 311 m 1015 313 l
 1019 318 l 1019 286 l s 1132 318 m 1128 316 l 1125 311 l 1123 304 l 1123 299 l
 1125 292 l 1128 287 l 1132 286 l 1136 286 l 1140 287 l 1143 292 l 1145 299 l
 1145 304 l 1143 311 l 1140 316 l 1136 318 l 1132 318 l cl s 1269 318 m 1264
316
 l 1261 311 l 1259 304 l 1259 299 l 1261 292 l 1264 287 l 1269 286 l 1272 286 l
 1276 287 l 1279 292 l 1281 299 l 1281 304 l 1279 311 l 1276 316 l 1272 318 l
 1269 318 l cl s 1293 289 m 1291 287 l 1293 286 l 1294 287 l 1293 289 l cl s
 1309 311 m 1312 313 l 1317 318 l 1317 286 l s 1427 318 m 1423 316 l 1420 311 l
 1418 304 l 1418 299 l 1420 292 l 1423 287 l 1427 286 l 1430 286 l 1435 287 l
 1438 292 l 1439 299 l 1439 304 l 1438 311 l 1435 316 l 1430 318 l 1427 318 l
cl
 s 1452 289 m 1450 287 l 1452 286 l 1453 287 l 1452 289 l cl s 1465 310 m 1465
 311 l 1467 314 l 1468 316 l 1471 318 l 1477 318 l 1480 316 l 1482 314 l 1483
 311 l 1483 308 l 1482 305 l 1479 301 l 1464 286 l 1485 286 l s 1586 318 m 1582
 316 l 1579 311 l 1577 304 l 1577 299 l 1579 292 l 1582 287 l 1586 286 l 1589
 286 l 1594 287 l 1597 292 l 1598 299 l 1598 304 l 1597 311 l 1594 316 l 1589
 318 l 1586 318 l cl s 1610 289 m 1609 287 l 1610 286 l 1612 287 l 1610 289 l
cl
 s 1625 318 m 1642 318 l 1633 305 l 1637 305 l 1641 304 l 1642 302 l 1644 298 l
 1644 295 l 1642 290 l 1639 287 l 1634 286 l 1630 286 l 1625 287 l 1624 289 l
 1622 292 l s 1745 318 m 1740 316 l 1737 311 l 1736 304 l 1736 299 l 1737 292 l
 1740 287 l 1745 286 l 1748 286 l 1752 287 l 1755 292 l 1757 299 l 1757 304 l
 1755 311 l 1752 316 l 1748 318 l 1745 318 l cl s 1769 289 m 1768 287 l 1769
286
 l 1771 287 l 1769 289 l cl s 1796 318 m 1781 296 l 1804 296 l s 1796 318 m
1796
 286 l s 1904 318 m 1899 316 l 1896 311 l 1895 304 l 1895 299 l 1896 292 l 1899
 287 l 1904 286 l 1907 286 l 1911 287 l 1914 292 l 1916 299 l 1916 304 l 1914
 311 l 1911 316 l 1907 318 l 1904 318 l cl s 1928 289 m 1926 287 l 1928 286 l
 1929 287 l 1928 289 l cl s 1958 318 m 1943 318 l 1941 304 l 1943 305 l 1947
307
 l 1952 307 l 1957 305 l 1960 302 l 1961 298 l 1961 295 l 1960 290 l 1957 287 l
 1952 286 l 1947 286 l 1943 287 l 1941 289 l 1940 292 l s 1928 340 m 1928 2041
l
 s 1894 340 m 1928 340 l s 1911 383 m 1928 383 l s 1911 425 m 1928 425 l s 1911
 468 m 1928 468 l s 1894 510 m 1928 510 l s 1911 553 m 1928 553 l s 1911 595 m
 1928 595 l s 1911 638 m 1928 638 l s 1894 680 m 1928 680 l s 1911 723 m 1928
 723 l s 1911 765 m 1928 765 l s 1911 808 m 1928 808 l s 1894 850 m 1928 850 l
s
 1911 893 m 1928 893 l s 1911 936 m 1928 936 l s 1911 978 m 1928 978 l s 1894
 1021 m 1928 1021 l s 1911 1063 m 1928 1063 l s 1911 1106 m 1928 1106 l s 1911
 1148 m 1928 1148 l s 1894 1191 m 1928 1191 l s 1911 1233 m 1928 1233 l s 1911
 1276 m 1928 1276 l s 1911 1318 m 1928 1318 l s 1894 1361 m 1928 1361 l s 1911
 1403 m 1928 1403 l s 1911 1446 m 1928 1446 l s 1911 1488 m 1928 1488 l s 1894
 1531 m 1928 1531 l s 1911 1573 m 1928 1573 l s 1911 1616 m 1928 1616 l s 1911
 1658 m 1928 1658 l s 1894 1701 m 1928 1701 l s 1911 1744 m 1928 1744 l s 1911
 1786 m 1928 1786 l s 1911 1829 m 1928 1829 l s 1894 1871 m 1928 1871 l s 1911
 1914 m 1928 1914 l s 1911 1956 m 1928 1956 l s 1911 1999 m 1928 1999 l s 1894
 2041 m 1928 2041 l s 340 2041 m 1928 2041 l s 340 2007 m 340 2041 l s 372 2024
 m 372 2041 l s 404 2024 m 404 2041 l s 435 2024 m 435 2041 l s 467 2024 m 467
 2041 l s 499 2007 m 499 2041 l s 531 2024 m 531 2041 l s 562 2024 m 562 2041 l
 s 594 2024 m 594 2041 l s 626 2024 m 626 2041 l s 658 2007 m 658 2041 l s 689
 2024 m 689 2041 l s 721 2024 m 721 2041 l s 753 2024 m 753 2041 l s 785 2024 m
 785 2041 l s 816 2007 m 816 2041 l s 848 2024 m 848 2041 l s 880 2024 m 880
 2041 l s 912 2024 m 912 2041 l s 943 2024 m 943 2041 l s 975 2007 m 975 2041 l
 s 1007 2024 m 1007 2041 l s 1039 2024 m 1039 2041 l s 1070 2024 m 1070 2041 l
s
 1102 2024 m 1102 2041 l s 1134 2007 m 1134 2041 l s 1166 2024 m 1166 2041 l s
 1198 2024 m 1198 2041 l s 1229 2024 m 1229 2041 l s 1261 2024 m 1261 2041 l s
 1293 2007 m 1293 2041 l s 1325 2024 m 1325 2041 l s 1356 2024 m 1356 2041 l s
 1388 2024 m 1388 2041 l s 1420 2024 m 1420 2041 l s 1452 2007 m 1452 2041 l s
 1483 2024 m 1483 2041 l s 1515 2024 m 1515 2041 l s 1547 2024 m 1547 2041 l s
 1579 2024 m 1579 2041 l s 1610 2007 m 1610 2041 l s 1642 2024 m 1642 2041 l s
 1674 2024 m 1674 2041 l s 1706 2024 m 1706 2041 l s 1737 2024 m 1737 2041 l s
 1769 2007 m 1769 2041 l s 1801 2024 m 1801 2041 l s 1833 2024 m 1833 2041 l s
 1864 2024 m 1864 2041 l s 1896 2024 m 1896 2041 l s 1928 2007 m 1928 2041 l s
 340 2007 m 340 2041 l s 1928 2007 m 1928 2041 l s 1864 256 m 1894 218 l s 1894
 256 m 1864 218 l s 1903 218 m 1906 221 l 1909 222 l 1910 222 l 1913 221 l 1914
 220 l 1916 216 l 1916 210 l 1914 204 l s 1925 222 m 1924 218 l 1922 216 l 1914
 204 l 1912 198 l 1910 194 l s 76 1971 m 76 1976 l 81 1982 l 127 1998 l 132
2003
 l 132 2009 l s 76 2011 m 81 2009 l 89 2003 l 119 1976 l 127 1971 l 132 1968 l
s
 49 2020 m 48 2020 l 45 2021 l 44 2022 l 43 2025 l 43 2030 l 44 2033 l 45 2034
l
 48 2036 l 51 2036 l 53 2034 l 57 2032 l 71 2018 l 71 2037 l s [] 0 sd 530 2041
 m 534 1999 l 534 1999 m 539 1956 l 550 1849 l 555 1810 l 566 1708 l 570 1674 l
 583 1577 l 586 1547 l 599 1455 l 602 1430 l 615 1343 l 618 1322 l 631 1239 l
 634 1221 l 647 1143 l 650 1129 l 663 1055 l 666 1044 l 682 966 l 697 894 l 713
 829 l 729 770 l 745 716 l 761 667 l 777 623 l 793 584 l 809 549 l 824 518 l
840
 490 l 856 466 l 872 444 l 888 426 l 904 410 l 920 396 l 936 384 l 951 375 l
967
 367 l 983 360 l 999 355 l 1015 350 l 1031 347 l 1047 345 l 1063 343 l 1078 342
 l 1094 341 l 1110 340 l 1126 340 l 1142 340 l 1158 340 l 1174 340 l 1190 341 l
 1205 341 l 1221 341 l 1237 341 l 1253 341 l 1269 341 l 1285 340 l 1301 340 l s
 1301 340 m 1317 340 l 1332 340 l 1348 340 l 1364 341 l 1380 341 l 1396 343 l
 1412 344 l 1428 347 l 1444 350 l 1459 354 l 1475 359 l 1491 366 l 1507 374 l
 1523 383 l 1539 394 l 1555 408 l 1571 424 l 1586 442 l 1602 463 l 1618 487 l
 1634 514 l 1650 545 l 1666 579 l 1682 618 l 1698 662 l 1713 710 l 1729 763 l
 1745 821 l 1761 886 l 1775 947 l 1777 956 l 1790 1021 l 1793 1034 l 1806 1103
l
 1809 1118 l 1821 1191 l 1825 1209 l 1837 1286 l 1840 1309 l 1853 1390 l 1856
 1416 l 1868 1502 l 1872 1532 l 1884 1622 l 1888 1658 l 1899 1752 l 1904 1793 l
 1915 1892 l 1920 1937 l s [] 0 sd 618 2017 m 618 2017 l cl s 621 1985 m 624
 1953 l s 628 1922 m 629 1905 l s 629 1905 m 631 1890 l s 634 1859 m 638 1827 l
 s 641 1796 m 645 1764 l s 648 1732 m 650 1718 l s 650 1718 m 652 1701 l s 656
 1669 m 659 1638 l s 663 1606 m 666 1584 l s 666 1584 m 667 1575 l s 671 1543 m
 675 1512 l s 679 1480 m 682 1461 l s 682 1461 m 683 1449 l s 687 1417 m 692
 1386 l s 696 1354 m 697 1346 l s 697 1346 m 701 1323 l s 706 1292 m 710 1260 l
 s 715 1229 m 720 1198 l s 725 1166 m 726 1159 l s 726 1159 m 729 1143 l s 729
 1143 m 731 1135 l s 736 1104 m 742 1072 l s 748 1041 m 754 1010 l s 760 979 m
 761 972 l s 761 972 m 766 948 l s 773 917 m 777 898 l s 777 898 m 780 886 l s
 787 855 m 793 829 l s 793 829 m 794 824 l s 802 793 m 809 768 l s 809 768 m
810
 762 l s 819 732 m 824 712 l s 824 712 m 828 701 l s 837 671 m 840 661 l s 840
 661 m 847 641 l s 858 611 m 869 581 l s 882 552 m 888 539 l s 888 539 m 895
524
 l s 910 495 m 920 478 l s 920 478 m 926 468 l s 944 442 m 951 432 l s 951 432
m
 964 417 l s 986 395 m 999 384 l s 999 384 m 1011 375 l s 1039 360 m 1047 356 l
 s 1047 356 m 1063 350 l s 1063 350 m 1069 349 l s 1100 342 m 1110 341 l s 1110
 341 m 1126 340 l s 1126 340 m 1132 340 l s 1163 342 m 1174 342 l s 1174 342 m
 1190 344 l s 1190 344 m 1195 345 l s 1226 351 m 1237 353 l s 1237 353 m 1253
 357 l s 1253 357 m 1257 358 l s 1288 366 m 1301 370 l s 1301 370 m 1317 376 l
s
 1317 376 m 1318 376 l s 1348 387 m 1348 387 l s 1348 387 m 1364 394 l s 1364
 394 m 1377 400 l s 1380 401 m 1396 409 l s 1396 409 m 1408 416 l s 1435 432 m
 1444 438 l s 1444 438 m 1459 449 l s 1459 449 m 1461 451 l s 1485 471 m 1491
 477 l s 1491 477 m 1507 493 l s 1507 493 m 1508 494 l s 1528 518 m 1539 531 l
s
 1539 531 m 1548 543 l s 1565 570 m 1571 578 l s 1571 578 m 1581 597 l s 1596
 625 m 1602 636 l s 1602 636 m 1610 653 l s 1623 682 m 1634 707 l s 1634 707 m
 1636 712 l s 1647 741 m 1650 749 l s 1650 749 m 1658 771 l s 1668 801 m 1678
 831 l s 1687 862 m 1696 892 l s 1704 923 m 1712 954 l s 1720 984 m 1727 1015 l
 s 1734 1046 m 1741 1077 l s 1748 1108 m 1754 1139 l s 1761 1170 m 1761 1173 l
s
 1761 1173 m 1767 1202 l s 1773 1233 m 1775 1244 l s 1775 1244 m 1777 1257 l s
 1777 1257 m 1778 1264 l s 1784 1295 m 1789 1327 l s 1794 1358 m 1799 1389 l s
 1805 1421 m 1806 1428 l s 1806 1428 m 1809 1447 l s 1809 1447 m 1809 1452 l s
 1814 1483 m 1819 1515 l s 1823 1546 m 1825 1554 l s 1825 1554 m 1828 1578 l s
 1832 1609 m 1837 1641 l s 1841 1672 m 1845 1704 l s 1849 1735 m 1852 1761 l s
 1852 1761 m 1853 1767 l s 1857 1798 m 1861 1830 l s 1864 1861 m 1868 1890 l s
 1868 1890 m 1868 1893 l s 1872 1924 m 1872 1927 l s 1872 1927 m 1875 1956 l s
 1879 1987 m 1882 2019 l s 1885 2041 m 1885 2041 l cl s 566 2029 m 566 2029 l
cl
 s /w 2 def /w2 {w 2 div} def /w3 {w 3 div} def 568 2013 m20 568 2013 m20 569
 1997 m 570 1988 l s 570 1988 m 573 1966 l s 575 1950 m20 575 1950 m20 576 1934
 m 580 1902 l s 581 1887 m20 581 1887 m20 583 1871 m 586 1842 l s 586 1842 m
587
 1839 l s 588 1824 m20 588 1824 m20 590 1808 m 594 1776 l s 596 1761 m20 596
 1761 m20 597 1745 m 598 1737 l s 598 1737 m 601 1713 l s 603 1697 m20 603 1697
 m20 605 1682 m 609 1650 l s 611 1634 m20 611 1634 m20 613 1619 m 615 1605 l s
 615 1605 m 617 1587 l s 619 1571 m20 619 1571 m20 621 1556 m 625 1524 l s 627
 1508 m20 627 1508 m20 629 1493 m 631 1483 l s 631 1483 m 634 1461 l s 636 1446
 m20 636 1446 m20 638 1430 m 643 1398 l s 645 1383 m20 645 1383 m20 647 1367 m
 650 1349 l s 650 1349 m 652 1336 l s 654 1320 m20 654 1320 m20 657 1304 m 662
 1273 l s 664 1257 m20 664 1257 m20 667 1241 m 672 1210 l s 675 1195 m20 675
 1195 m20 677 1179 m 679 1167 l s 679 1167 m 682 1154 l s 682 1154 m 683 1148 l
 s 686 1132 m20 686 1132 m20 688 1116 m 694 1085 l s 697 1069 m20 697 1069 m20
 700 1054 m 706 1023 l s 709 1007 m20 709 1007 m20 712 992 m 713 987 l s 713
987
 m 719 961 l s 722 945 m20 722 945 m20 726 930 m 729 914 l s 729 914 m 733 899
l
 s 737 883 m20 737 883 m20 740 868 m 745 847 l s 745 847 m 748 837 l s 752 822
 m20 752 822 m20 756 806 m 761 786 l s 761 786 m 764 775 l s 768 760 m20 768
760
 m20 773 745 m 777 731 l s 777 731 m 782 715 l s 787 699 m20 787 699 m20 791
684
 m 793 680 l s 793 680 m 802 654 l s 807 639 m20 807 639 m20 813 624 m 824 595
l
 s 830 580 m20 830 580 m20 837 566 m 840 557 l s 840 557 m 850 537 l s 857 523
 m20 857 523 m20 865 509 m 872 496 l s 872 496 m 881 481 l s 889 468 m20 889
468
 m20 899 455 m 904 448 l s 904 448 m 918 430 l s 929 418 m20 929 418 m20 940
407
 m 951 397 l s 951 397 m 964 387 l s 978 378 m20 978 378 m20 991 370 m 999 366
l
 s 999 366 m 1015 359 l s 1015 359 m 1020 357 l s 1035 352 m20 1035 352 m20
1051
 348 m 1063 345 l s 1063 345 m 1078 343 l s 1078 343 m 1082 343 l s 1098 341
m20
 1098 341 m20 1114 341 m 1126 340 l s 1126 340 m 1142 340 l s 1142 340 m 1145
 340 l s 1161 341 m20 1161 341 m20 1177 341 m 1190 342 l s 1190 342 m 1205 342
l
 s 1205 342 m 1209 343 l s 1225 343 m20 1225 343 m20 1241 344 m 1253 344 l s
 1253 344 m 1269 345 l s 1269 345 m 1272 345 l s 1288 345 m20 1288 345 m20 1304
 345 m 1317 345 l s 1317 345 m 1332 344 l s 1332 344 m 1348 344 l s 1348 344 m
 1364 343 l s 1380 343 m20 1380 343 m20 1396 342 m 1412 341 l s 1412 341 m 1428
 341 l s 1444 340 m20 1444 340 m20 1459 340 m 1475 340 l s 1475 340 m 1491 341
l
 s 1507 342 m20 1507 342 m20 1523 344 m 1523 344 l s 1523 344 m 1539 347 l s
 1539 347 m 1554 350 l s 1569 355 m20 1569 355 m20 1584 361 m 1586 362 l s 1586
 362 m 1602 369 l s 1602 369 m 1612 375 l s 1626 384 m20 1626 384 m20 1638 393
m
 1650 403 l s 1650 403 m 1662 414 l s 1673 426 m20 1673 426 m20 1683 438 m 1698
 457 l s 1698 457 m 1702 464 l s 1711 477 m20 1711 477 m20 1719 490 m 1729 508
l
 s 1729 508 m 1734 518 l s 1742 532 m20 1742 532 m20 1749 546 m 1758 566 l s
 1758 566 m 1761 573 l s 1761 573 m 1762 575 l s 1768 590 m20 1768 590 m20 1774
 604 m 1777 612 l s 1777 612 m 1785 634 l s 1791 649 m20 1791 649 m20 1796 664
m
 1804 689 l s 1804 689 m 1806 694 l s 1811 709 m20 1811 709 m20 1816 724 m 1820
 739 l s 1820 739 m 1825 755 l s 1825 755 m 1825 755 l s 1829 770 m20 1829 770
 m20 1833 785 m 1835 794 l s 1835 794 m 1840 812 l s 1840 812 m 1841 816 l s
 1845 832 m20 1845 832 m20 1849 847 m 1851 854 l s 1851 854 m 1856 876 l s 1856
 876 m 1857 878 l s 1860 893 m20 1860 893 m20 1864 909 m 1867 920 l s 1867 920
m
 1871 940 l s 1874 955 m20 1874 955 m20 1878 971 m 1882 992 l s 1882 992 m 1884
 1002 l s 1887 1017 m20 1887 1017 m20 1890 1033 m 1896 1064 l s 1899 1080 m20
 1899 1080 m20 1902 1095 m 1904 1104 l s 1904 1104 m 1908 1127 l s 1911 1142
m20
 1911 1142 m20 1914 1158 m 1919 1189 l s 841 2026 m20 841 2026 m20 844 1994 m20
 844 1994 m20 846 1963 m20 846 1963 m20 849 1931 m20 849 1931 m20 851 1899 m20
 851 1899 m20 854 1868 m20 854 1868 m20 856 1836 m20 856 1836 m20 859 1804 m20
 859 1804 m20 861 1773 m20 861 1773 m20 864 1741 m20 864 1741 m20 867 1709 m20
 867 1709 m20 869 1678 m20 869 1678 m20 872 1646 m20 872 1646 m20 875 1614 m20
 875 1614 m20 878 1583 m20 878 1583 m20 880 1551 m20 880 1551 m20 883 1520 m20
 883 1520 m20 886 1488 m20 886 1488 m20 889 1456 m20 889 1456 m20 892 1425 m20
 892 1425 m20 896 1393 m20 896 1393 m20 899 1362 m20 899 1362 m20 902 1330 m20
 902 1330 m20 905 1298 m20 905 1298 m20 909 1267 m20 909 1267 m20 912 1235 m20
 912 1235 m20 916 1204 m20 916 1204 m20 919 1172 m20 919 1172 m20 923 1141 m20
 923 1141 m20 927 1109 m20 927 1109 m20 930 1078 m20 930 1078 m20 934 1046 m20
 934 1046 m20 938 1015 m20 938 1015 m20 943 983 m20 943 983 m20 947 952 m20 947
 952 m20 951 920 m20 951 920 m20 956 889 m20 956 889 m20 960 857 m20 960 857
m20
 965 826 m20 965 826 m20 970 795 m20 970 795 m20 976 763 m20 976 763 m20 981
732
 m20 981 732 m20 987 701 m20 987 701 m20 993 670 m20 993 670 m20 999 638 m20
999
 638 m20 1006 607 m20 1006 607 m20 1013 576 m20 1013 576 m20 1021 546 m20 1021
 546 m20 1029 515 m20 1029 515 m20 1038 485 m20 1038 485 m20 1048 455 m20 1048
 455 m20 1059 425 m20 1059 425 m20 1073 396 m20 1073 396 m20 1090 369 m20 1090
 369 m20 1112 347 m20 1112 347 m20 1143 341 m20 1143 341 m20 1170 358 m20 1170
 358 m20 1190 381 m20 1190 381 m20 1207 408 m20 1207 408 m20 1222 436 m20 1222
 436 m20 1235 465 m20 1235 465 m20 1247 495 m20 1247 495 m20 1258 524 m20 1258
 524 m20 1269 554 m20 1269 554 m20 1279 584 m20 1279 584 m20 1289 615 m20 1289
 615 m20 1298 645 m20 1298 645 m20 1307 676 m20 1307 676 m20 1316 706 m20 1316
 706 m20 1324 737 m20 1324 737 m20 1333 767 m20 1333 767 m20 1341 798 m20 1341
 798 m20 1349 829 m20 1349 829 m20 1356 860 m20 1356 860 m20 1364 890 m20 1364
 890 m20 1372 921 m20 1372 921 m20 1379 952 m20 1379 952 m20 1386 983 m20 1386
 983 m20 1393 1014 m20 1393 1014 m20 1400 1045 m20 1400 1045 m20 1407 1076 m20
 1407 1076 m20 1414 1107 m20 1414 1107 m20 1421 1138 m20 1421 1138 m20 1428
1169
 m20 1428 1169 m20 1435 1200 m20 1435 1200 m20 1441 1231 m20 1441 1231 m20 1448
 1262 m20 1448 1262 m20 1455 1293 m20 1455 1293 m20 1461 1324 m20 1461 1324 m20
 1468 1355 m20 1468 1355 m20 1474 1386 m20 1474 1386 m20 1480 1417 m20 1480
1417
 m20 1487 1449 m20 1487 1449 m20 1493 1480 m20 1493 1480 m20 1499 1511 m20 1499
 1511 m20 1506 1542 m20 1506 1542 m20 1512 1573 m20 1512 1573 m20 1518 1604 m20
 1518 1604 m20 1524 1635 m20 1524 1635 m20 1530 1666 m20 1530 1666 m20 1537
1698
 m20 1537 1698 m20 1543 1729 m20 1543 1729 m20 1549 1760 m20 1549 1760 m20 1555
 1791 m20 1555 1791 m20 1561 1822 m20 1561 1822 m20 1567 1853 m20 1567 1853 m20
 1573 1885 m20 1573 1885 m20 1579 1916 m20 1579 1916 m20 1585 1947 m20 1585
1947
 m20 1591 1978 m20 1591 1978 m20 1597 2009 m20 1597 2009 m20 1600 2026 m20 1600
 2026 m20 1600 2026 m20 1600 2026 m20 1600 2026 m20 1600 2026 m20 340 680 m
1928
 680 l s 340 728 m 340 680 l s 372 704 m 372 680 l s 404 704 m 404 680 l s 435
 704 m 435 680 l s 467 704 m 467 680 l s 499 728 m 499 680 l s 531 704 m 531
680
 l s 562 704 m 562 680 l s 594 704 m 594 680 l s 626 704 m 626 680 l s 658 728
m
 658 680 l s 689 704 m 689 680 l s 721 704 m 721 680 l s 753 704 m 753 680 l s
 785 704 m 785 680 l s 816 728 m 816 680 l s 848 704 m 848 680 l s 880 704 m
880
 680 l s 912 704 m 912 680 l s 943 704 m 943 680 l s 975 728 m 975 680 l s 1007
 704 m 1007 680 l s 1039 704 m 1039 680 l s 1070 704 m 1070 680 l s 1102 704 m
 1102 680 l s 1134 728 m 1134 680 l s 1166 704 m 1166 680 l s 1198 704 m 1198
 680 l s 1229 704 m 1229 680 l s 1261 704 m 1261 680 l s 1293 728 m 1293 680 l
s
 1325 704 m 1325 680 l s 1356 704 m 1356 680 l s 1388 704 m 1388 680 l s 1420
 704 m 1420 680 l s 1452 728 m 1452 680 l s 1483 704 m 1483 680 l s 1515 704 m
 1515 680 l s 1547 704 m 1547 680 l s 1579 704 m 1579 680 l s 1610 728 m 1610
 680 l s 1642 704 m 1642 680 l s 1674 704 m 1674 680 l s 1706 704 m 1706 680 l
s
 1737 704 m 1737 680 l s 1769 728 m 1769 680 l s 1801 704 m 1801 680 l s 1833
 704 m 1833 680 l s 1864 704 m 1864 680 l s 1896 704 m 1896 680 l s 1928 728 m
 1928 680 l s 340 728 m 340 680 l s 1928 728 m 1928 680 l s 340 1282 m 1928
1282
 l s 340 1329 m 340 1282 l s 372 1306 m 372 1282 l s 404 1306 m 404 1282 l s
435
 1306 m 435 1282 l s 467 1306 m 467 1282 l s 499 1329 m 499 1282 l s 531 1306 m
 531 1282 l s 562 1306 m 562 1282 l s 594 1306 m 594 1282 l s 626 1306 m 626
 1282 l s 658 1329 m 658 1282 l s 689 1306 m 689 1282 l s 721 1306 m 721 1282 l
 s 753 1306 m 753 1282 l s 785 1306 m 785 1282 l s 816 1329 m 816 1282 l s 848
 1306 m 848 1282 l s 880 1306 m 880 1282 l s 912 1306 m 912 1282 l s 943 1306 m
 943 1282 l s 975 1329 m 975 1282 l s 1007 1306 m 1007 1282 l s 1039 1306 m
1039
 1282 l s 1070 1306 m 1070 1282 l s 1102 1306 m 1102 1282 l s 1134 1329 m 1134
 1282 l s 1166 1306 m 1166 1282 l s 1198 1306 m 1198 1282 l s 1229 1306 m 1229
 1282 l s 1261 1306 m 1261 1282 l s 1293 1329 m 1293 1282 l s 1325 1306 m 1325
 1282 l s 1356 1306 m 1356 1282 l s 1388 1306 m 1388 1282 l s 1420 1306 m 1420
 1282 l s 1452 1329 m 1452 1282 l s 1483 1306 m 1483 1282 l s 1515 1306 m 1515
 1282 l s 1547 1306 m 1547 1282 l s 1579 1306 m 1579 1282 l s 1610 1329 m 1610
 1282 l s 1642 1306 m 1642 1282 l s 1674 1306 m 1674 1282 l s 1706 1306 m 1706
 1282 l s 1737 1306 m 1737 1282 l s 1769 1329 m 1769 1282 l s 1801 1306 m 1801
 1282 l s 1833 1306 m 1833 1282 l s 1864 1306 m 1864 1282 l s 1896 1306 m 1896
 1282 l s 1928 1329 m 1928 1282 l s 340 1329 m 340 1282 l s 1928 1329 m 1928
 1282 l s
gr gr showpage
end
%%EOF
